SpatialArena: Where Do Geometric Foundation Models Stand?

3D perception is shifting from task-specific pipelines to geometric foundation models: monocular depth networks, feed-forward 3D/4D reconstruction models, and vision--language models that predict geometry. However, their progress cannot be measured reliably. Published numbers are not comparable, because every paper samples frames, sets resolutions, and selects test splits differently. They are not robust because the alignment required for every up-to-scale prediction can outweigh the gap between models: fitting depth in the wrong space nearly triples its error, and standard trajectory alignment understates the error of failing methods by up to $2.6\times$. And they rarely cover long recordings, dynamic scenes, or aerial views. We present SpatialArena, an open arena that scores geometric models with the same metrics and rules, with robust and deterministic alignment. SpatialArena spans five tasks, from monocular depth to SLAM. It covers 23 public datasets with 418,929 images across indoor, outdoor, aerial, object-centric, and dynamic scenes, together with Spatial Arena, our own captures with accurate poses and depth. Evaluating 52 models, we find that single-image depth is close to saturation on public benchmarks but not on large, uncontrolled scenes, and that progress now comes from consistency across frames and views, where feed-forward 3D/4D models match or surpass monocular specialists and overtake video depth models. The benchmark, toolbox, and leaderboard will be publicly released.

==> tables/align_collinear.tex <==
\begin{table}[t]
\centering
\footnotesize
\setlength{\tabcolsep}{3.5pt}
\caption{\textbf{Near-collinear paths.} Median rotation error (degrees) on a 100\,m path with lateral deviation $\epsilon$ (30 trials per row). ``crash'': evo raises an exception in all 30 trials because the center covariance is rank-deficient.}
\label{tab:align_collinear}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{llccccc}
\toprule
$\epsilon$ & Scenario & evo & R-DAGSfM & GTSAM & R-GTSAM & \textbf{Ours} \\
\midrule
0 & noise 1\% & crash & 0.09 & 0.07 & 0.07 & \textbf{0.07} \\
0 & outliers 30\% & crash & 0 & 7.0 & 0.09 & \textbf{0} \\
$10^{-4}$ & noise 1\% & 57.2 & 0.08 & 0.11 & 0.11 & \textbf{0.08} \\
$10^{-4}$ & jump 30\% & 131 & 0 & 21.9 & 0 & \textbf{0} \\
$10^{-3}$ & noise 1\% & 11.5 & 0.09 & 0.13 & 0.13 & \textbf{0.07} \\
$10^{-3}$ & outliers 30\% & 86.3 & 0 & 5.1 & 0.13 & \textbf{0} \\
$10^{-2}$ & noise 1\% & 1.62 & 0.11 & 0.61 & 0.61 & \textbf{0.09} \\
$5{\times}10^{-2}$ & outliers 30\% & 35.8 & 0 & 23.0 & 0.27 & \textbf{0} \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}


==> tables/align_real.tex <==
\begin{table*}[t]
\centering
\footnotesize
\setlength{\tabcolsep}{4pt}
\caption{\textbf{Alignment estimators on real ground-truth trajectories.} We apply the corruptions of \cref{tab:align_synthetic} to the TUM RGB-D and 7-Scenes ground truth at the short and long SLAM strides (54 sequences of 50--364 frames, 540 trials per row). For each estimator: median\,/\,maximum rotation error (degrees) and median ATE ratio. The last rows give the 90th-percentile seed CV.}
\label{tab:align_real}
\begin{tabular}{l cc cc cc cc}
\toprule
& \multicolumn{2}{c}{evo} & \multicolumn{2}{c}{R-DAGSfM} & \multicolumn{2}{c}{R-GTSAM} & \multicolumn{2}{c}{\textbf{R-GTSAM+refit}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}
Scenario & rot.\ err. & ATE ratio & rot.\ err. & ATE ratio & rot.\ err. & ATE ratio & rot.\ err. & ATE ratio \\
\midrule
outliers 45\% & 25.4\,/\,179 & 0.38 & 0\,/\,0.3 & 1.00 & 0.04\,/\,0.6 & 1.00 & \textbf{0\,/\,0} & \textbf{1.00} \\
jump 45\% & 23.4\,/\,49 & 0.51 & 0\,/\,0 & 1.00 & 0\,/\,0 & 1.00 & \textbf{0\,/\,0} & \textbf{1.00} \\
jump 5\% & 3.6\,/\,10.7 & 0.90 & 0\,/\,0 & 1.00 & 0\,/\,0 & 1.00 & \textbf{0\,/\,0} & \textbf{1.00} \\
noise 5\% & 1.02\,/\,4.8 & 0.97 & 0.11\,/\,0.4 & 0.98 & 0.19\,/\,0.9 & 0.98 & \textbf{0.11\,/\,0.5} & \textbf{0.98} \\
rot.\ noise $30^\circ$ & 0.11\,/\,0.4 & 0.99 & 3.7\,/\,13 & 2.89 & 2.8\,/\,12.7 & 2.17 & \textbf{0.10\,/\,0.4} & \textbf{0.99} \\
drift 10\% & 12.4\,/\,77 & 0.43 & 12.2\,/\,63 & 0.52 & 12.2\,/\,65 & 0.50 & \textbf{12.1\,/\,68} & \textbf{0.45} \\
scale drift 60\% & 1.32\,/\,2.2 & 0.32 & 0\,/\,0 & 0.37 & 0.14\,/\,0.9 & 0.36 & \textbf{0\,/\,0} & \textbf{0.33} \\
\midrule
rot.\ noise $30^\circ$: seed CV & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{0.12} & \multicolumn{2}{c}{0.12} & \multicolumn{2}{c}{$\mathbf{1.5{\times}10^{-9}}$} \\
drift 10\%: seed CV & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{0.08} & \multicolumn{2}{c}{0.10} & \multicolumn{2}{c}{$\mathbf{1.5{\times}10^{-7}}$} \\
scale drift 60\%: seed CV & \multicolumn{2}{c}{--} & \multicolumn{2}{c}{0.10} & \multicolumn{2}{c}{0.11} & \multicolumn{2}{c}{$\mathbf{10^{-5}}$} \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/align_synthetic.tex <==
\begin{table*}[t]
\centering
\footnotesize
\setlength{\tabcolsep}{5pt}
\caption{\textbf{Alignment estimators on simulated trajectories.} Medians over the four trajectory shapes (120 trials per row). Rotation error is the angle between the estimated and the true alignment rotation. ATE ratio is the ATE after the estimated alignment divided by the ATE after the true one: values below 1 hide error, and values above 1 inflate it. Seed CV is the 90th percentile of the coefficient of variation of the ATE over 10 RANSAC seeds.}
\label{tab:align_synthetic}
\begin{tabular}{llcccccc}
\toprule
Scenario & Metric & evo & R-DAGSfM & GTSAM & R-GTSAM & GTSAM+refit & \textbf{R-GTSAM+refit} \\
\midrule
outliers 45\% & rotation error & $20.4^\circ$ & $0^\circ$ & $11.7^\circ$ & $0.07^\circ$ & $0^\circ$ & $\mathbf{0^\circ}$ \\
outliers 45\% & ATE ratio & 0.44 & 1.00 & 0.44 & 1.00 & 1.00 & \textbf{1.00} \\
jump 45\% & rotation error & $33.3^\circ$ & $0^\circ$ & $20.1^\circ$ & $0^\circ$ & $8.2^\circ$ & $\mathbf{0^\circ}$ \\
jump 45\% & ATE ratio & 0.45 & 1.00 & 0.46 & 1.00 & 0.60 & \textbf{1.00} \\
jump 5\% & ATE ratio & 0.87 & 1.00 & 0.87 & 1.00 & 1.00 & \textbf{1.00} \\
noise 5\% & rotation error & $0.74^\circ$ & $0.09^\circ$ & $0.31^\circ$ & $0.31^\circ$ & $0.09^\circ$ & $\mathbf{0.09^\circ}$ \\
rot.\ noise $30^\circ$ & ATE ratio & 1.00 & 2.63 & 1.01 & 1.01 & 1.00 & \textbf{1.00} \\
rot.\ noise $30^\circ$ & rotation error & $0.07^\circ$ & $2.92^\circ$ & $0.29^\circ$ & $0.30^\circ$ & $0.07^\circ$ & $\mathbf{0.07^\circ}$ \\
drift 10\% & ATE ratio & 0.34 & 0.45 & 0.36 & 0.44 & 0.35 & \textbf{0.35} \\
scale drift 60\% & ATE ratio & 0.36 & 0.49 & 0.36 & 0.48 & 0.40 & \textbf{0.40} \\
\midrule
drift 2--10\% & seed CV & -- & 0.10--0.20 & -- & 0.09--0.20 & -- & $\mathbf{\le 10^{-5}}$ \\
scale drift 10--60\% & seed CV & -- & 0.25--0.35 & -- & 0.27--0.38 & -- & $\mathbf{\le 2{\times}10^{-5}}$ \\
rot.\ noise $30^\circ$ & seed CV & -- & 0.26 & -- & 0.05 & -- & $\mathbf{5{\times}10^{-10}}$ \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/align_worst.tex <==
\begin{table}[t]
\centering
\footnotesize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Worst case over all trials} of a scenario, including the near-collinear family: maximum rotation error / maximum ATE ratio.}
\label{tab:align_worst}
\adjustbox{max width=\linewidth}{%
\begin{tabular}{lccccc}
\toprule
Scenario & evo & R-DAGSfM & R-GTSAM & GTSAM+refit & \textbf{Ours} \\
\midrule
outliers 15\% & $179^\circ$\,/\,0.74 & ${<}10^{-5}{}^\circ$\,/\,1.00 & $1.66^\circ$\,/\,1.00 & ${<}10^{-5}{}^\circ$\,/\,1.00 & $\mathbf{{<}10^{-5}{}^\circ}$\,/\,\textbf{1.00} \\
jump 45\% & $84^\circ$\,/\,0.71 & ${<}10^{-5}{}^\circ$\,/\,1.00 & ${<}10^{-5}{}^\circ$\,/\,1.00 & $10.8^\circ$\,/\,0.74 & $\mathbf{{<}10^{-5}{}^\circ}$\,/\,\textbf{1.00} \\
rot.\ noise $10^\circ$ & $180^\circ$\,/\,1.00 & $2.2^\circ$\,/\,2.41 & $1.89^\circ$\,/\,1.96 & $1.46^\circ$\,/\,1.00 & $\mathbf{1.46^\circ}$\,/\,\textbf{1.00} \\
rot.\ noise $30^\circ$ & $0.34^\circ$\,/\,1.00 & $7.0^\circ$\,/\,5.67 & $4.85^\circ$\,/\,5.31 & $0.34^\circ$\,/\,1.00 & $\mathbf{0.34^\circ}$\,/\,\textbf{1.00} \\
noise 1\% (collinear) & $167^\circ$\,/\,1.00 & $0.20^\circ$\,/\,1.01 & $2.62^\circ$\,/\,1.00 & $0.16^\circ$\,/\,1.00 & $\mathbf{0.16^\circ}$\,/\,\textbf{1.00} \\
drift 10\% & $47.6^\circ$\,/\,0.76 & $45.9^\circ$\,/\,2.02 & $45.7^\circ$\,/\,2.02 & $36.9^\circ$\,/\,0.91 & $\mathbf{36.9^\circ}$\,/\,\textbf{0.91} \\
\bottomrule
\end{tabular}}
\end{table}


==> tables/appx_leaderboard_public_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T11:59:43Z); do not edit.
\begin{tabular}{@{}rlrrrrrrrrr@{\hspace{5pt}}|@{\hspace{5pt}}rlrrrrrrrrr@{}}
\toprule
\# & Method & Score & AR & Cov. & Wins & Mono & Video & MVR & SfM & SLAM & \# & Method & Score & AR & Cov. & Wins & Mono & Video & MVR & SfM & SLAM \\
\midrule
1 & VGGT-$\Omega$ & \rkA{87.5} & \rkA{3.4} & 360 & 970 & \rkB{95.7} & \rkA{96.2} & 83.9\rkn{7} & \rkA{94.7} & 66.8\rkn{6} & 27 & InfiniDepth & 17.9 & 34.0 & 14 & 3 & 89.6\rkn{10} & -- & -- & -- & -- \\
2 & $\pi^3$-X & \rkB{85.7} & \rkB{5.8} & 360 & 593 & 94.1\rkn{6} & \rkB{92.0} & \rkC{90.2} & 89.0\rkn{9} & 63.3\rkn{9} & 28 & Pi-Long & 17.8 & 32.2 & 92 & 25 & -- & -- & -- & -- & \rkA{89.1} \\
3 & D\'ej\`a View & \rkC{84.1} & \rkC{6.2} & 360 & 677 & 86.5\rkn{13} & 87.1\rkn{5} & 88.2\rkn{4} & \rkB{93.1} & 65.6\rkn{7} & 29 & Depth Pro & 17.5 & 34.2 & 14 & 4 & 87.7\rkn{11} & -- & -- & -- & -- \\
4 & IGGT4D & 81.7 & 8.4 & 360 & 650 & 87.7\rkn{12} & 85.7\rkn{6} & 84.0\rkn{6} & 90.5\rkn{8} & 60.8\rkn{10} & 30 & Marigold V2 & 17.3 & 34.8 & 14 & 1 & 86.4\rkn{14} & -- & -- & -- & -- \\
5 & DA3-L & 79.9 & 10.4 & 360 & 469 & 85.2\rkn{17} & 85.0\rkn{7} & 86.1\rkn{5} & 87.9\rkn{10} & 55.3\rkn{13} & 31 & LingBot-Map & 17.2 & 32.4 & 92 & 3 & -- & -- & -- & -- & \rkB{86.2} \\
6 & DA3-G & 79.8 & 6.6 & 360 & 825 & 92.3\rkn{7} & 87.9\rkn{4} & \rkA{92.0} & 92.4\rkn{4} & 34.5\rkn{17} & 32 & GeoNeXt & 16.5 & 35.8 & 14 & 0 & 82.6\rkn{19} & -- & -- & -- & -- \\
7 & DA3-NGL & 79.7 & 7.0 & 360 & 898 & 90.7\rkn{9} & \rkC{88.8} & \rkB{91.9} & \rkC{92.7} & 34.3\rkn{18} & 33 & Lotus-D & 16.3 & 36.0 & 14 & 0 & 81.4\rkn{20} & -- & -- & -- & -- \\
8 & OmniVGGT & 69.9 & 14.4 & 360 & 368 & 83.4\rkn{18} & 77.8\rkn{10} & 76.2\rkn{8} & 82.5\rkn{13} & 29.7\rkn{23} & 34 & DVD & 16.2 & 33.6 & 74 & 29 & -- & 81.2\rkn{8} & -- & -- & -- \\
9 & VGGT & 68.7 & 13.2 & 360 & 549 & 85.9\rkn{15} & 75.6\rkn{12} & 61.3\rkn{14} & 90.7\rkn{5} & 30.0\rkn{20} & 35 & VGGT-Long & 16.0 & 32.6 & 92 & 2 & -- & -- & -- & -- & \rkC{80.0} \\
10 & RobustVGGT & 68.7 & 13.4 & 360 & 543 & 85.9\rkn{15} & 75.6\rkn{12} & 61.3\rkn{15} & 90.7\rkn{5} & 30.0\rkn{20} & 36 & LoGeR & 15.3 & 32.8 & 92 & 0 & -- & -- & -- & -- & 76.3\rkn{4} \\
11 & AMB3R & 63.8 & 15.4 & 360 & 285 & 92.0\rkn{8} & 72.6\rkn{16} & 73.7\rkn{9} & 51.4\rkn{20} & 29.3\rkn{24} & 37 & ABot-Recon & 14.8 & 33.0 & 92 & 6 & -- & -- & -- & -- & 74.1\rkn{5} \\
12 & FastVGGT & 62.6 & 16.8 & 360 & 553 & 44.9\rkn{35} & 75.6\rkn{12} & 71.9\rkn{10} & 90.6\rkn{7} & 30.0\rkn{20} & 38 & DepthCrafter & 14.8 & 35.0 & 74 & 10 & -- & 74.0\rkn{15} & -- & -- & -- \\
13 & MapAnything & 60.6 & 18.4 & 360 & 318 & 55.3\rkn{30} & 59.9\rkn{19} & 62.8\rkn{13} & 74.2\rkn{15} & 50.5\rkn{15} & 39 & Marigold v1.0 & 14.5 & 37.2 & 14 & 0 & 72.6\rkn{26} & -- & -- & -- & -- \\
14 & Co-Me & 59.2 & 18.4 & 360 & 383 & 46.5\rkn{34} & 47.9\rkn{22} & 65.8\rkn{11} & 83.3\rkn{11} & 52.6\rkn{14} & 40 & DepthLM & 14.1 & 36.0 & 88 & 5 & 32.2\rkn{36} & 38.3\rkn{24} & -- & -- & -- \\
15 & CUT3R & 58.6 & 19.4 & 360 & 238 & 77.7\rkn{23} & 64.5\rkn{17} & 54.1\rkn{16} & 68.3\rkn{16} & 28.5\rkn{25} & 41 & R3 & 12.9 & 33.6 & 92 & 0 & -- & -- & -- & -- & 64.5\rkn{8} \\
16 & IGGT & 53.1 & 18.6 & 360 & 391 & 12.8\rkn{37} & 76.2\rkn{11} & 63.5\rkn{12} & 82.3\rkn{14} & 30.6\rkn{19} & 42 & Gemini 4 Argon & 12.2 & 37.6 & 14 & 0 & 61.1\rkn{28} & -- & -- & -- & -- \\
17 & MASt3R & 52.9 & 20.4 & 360 & 409 & 78.9\rkn{21} & 47.1\rkn{23} & 35.6\rkn{19} & 83.2\rkn{12} & 19.7\rkn{27} & 43 & ChronoDepth & 12.2 & 35.6 & 74 & 7 & -- & 60.8\rkn{18} & -- & -- & -- \\
18 & Fast3R & 43.3 & 22.4 & 360 & 205 & 68.5\rkn{27} & 56.2\rkn{20} & 7.2\rkn{20} & 62.6\rkn{19} & 22.1\rkn{26} & 44 & VGGT-SLAM & 11.5 & 34.2 & 92 & 0 & -- & -- & -- & -- & 57.7\rkn{11} \\
19 & DUSt3R & 39.0 & 23.0 & 360 & 235 & 78.3\rkn{22} & 10.7\rkn{27} & 42.3\rkn{18} & 63.6\rkn{18} & 0.2\rkn{30} & 45 & Marigold v1.1 & 11.5 & 37.8 & 14 & 0 & 57.4\rkn{29} & -- & -- & -- & -- \\
20 & Pow3R & 38.5 & 23.2 & 360 & 249 & 75.0\rkn{25} & 10.6\rkn{28} & 43.0\rkn{17} & 63.7\rkn{17} & 0.5\rkn{29} & 46 & ZipMap & 11.4 & 34.4 & 92 & 0 & -- & -- & -- & -- & 56.9\rkn{12} \\
21 & GenCeption-Depth & 31.1 & 30.6 & 88 & 23 & 75.1\rkn{24} & 80.4\rkn{9} & -- & -- & -- & 47 & Scal3R & 10.1 & 35.2 & 92 & 0 & -- & -- & -- & -- & 50.4\rkn{16} \\
22 & SenseNova-Vision & 20.9 & 34.4 & 88 & 8 & 51.6\rkn{31} & 53.0\rkn{21} & -- & -- & -- & 48 & GPT-6 Astra & 9.5 & 38.4 & 14 & 0 & 47.5\rkn{32} & -- & -- & -- & -- \\
23 & MoGe-3 & 19.4 & 32.2 & 14 & 23 & \rkA{97.1} & -- & -- & -- & -- & 49 & Claude Opus 5.5 & 9.4 & 38.6 & 14 & 0 & 46.8\rkn{33} & -- & -- & -- & -- \\
24 & MoGe-2 & 19.1 & 32.6 & 14 & 10 & \rkC{95.5} & -- & -- & -- & -- & 50 & DepthVLM & 8.0 & 36.6 & 88 & 12 & 11.3\rkn{38} & 28.7\rkn{25} & -- & -- & -- \\
25 & MoGe & 19.0 & 32.8 & 14 & 6 & 94.9\rkn{4} & -- & -- & -- & -- & 51 & Qwen3-VL & 5.8 & 37.0 & 88 & 9 & 7.1\rkn{39} & 22.0\rkn{26} & -- & -- & -- \\
26 & UniDepthV2 & 18.8 & 33.0 & 14 & 7 & 94.1\rkn{5} & -- & -- & -- & -- & 52 & GenCeption-Pose & 1.4 & 33.8 & 194 & 18 & -- & -- & -- & 4.8\rkn{21} & 2.0\rkn{28} \\
\bottomrule
\end{tabular}


==> tables/appx_monodepth_public_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-19T11:51:33Z); do not edit.
\begin{tabular}{@{}lrrrrr@{\hspace{5pt}}|@{\hspace{5pt}}lrrrrr@{\hspace{5pt}}|@{\hspace{5pt}}lrrrrr@{}}
\toprule
Method & Score$\uparrow$ & AbsRel$\downarrow$ & $\delta_{1.03}$$\uparrow$ & $\delta_{1.25}$$\uparrow$ & Normal$\downarrow$ & Method & Score$\uparrow$ & AbsRel$\downarrow$ & $\delta_{1.03}$$\uparrow$ & $\delta_{1.25}$$\uparrow$ & Normal$\downarrow$ & Method & Score$\uparrow$ & AbsRel$\downarrow$ & $\delta_{1.03}$$\uparrow$ & $\delta_{1.25}$$\uparrow$ & Normal$\downarrow$ \\
\midrule
MoGe-3 & \rkA{97.1} & \rkA{4.94} & \rkB{62.16} & \rkA{96.17} & \rkB{24.08} & Marigold V2 & 86.4\rkn{14} & 7.21 & 48.49 & 93.04 & 33.52 & Fast3R & 68.5\rkn{27} & 12.69 & 38.32 & 85.18 & 31.85 \\
VGGT-$\Omega$ & \rkB{95.7} & 6.00 & \rkA{63.75} & 94.97 & 27.27 & RobustVGGT & 85.9\rkn{15} & 7.75 & 51.95 & 92.09 & 27.83 & Gemini 4 Argon & 61.1\rkn{28} & 14.77 & 27.22 & 83.71 & 39.00 \\
MoGe-2 & \rkC{95.5} & \rkB{5.30} & 59.94 & \rkC{95.67} & \rkC{24.63} & VGGT & 85.9\rkn{15} & 7.75 & 51.95 & 92.09 & 27.83 & Marigold v1.1 & 57.4\rkn{29} & 17.44 & 29.79 & 76.95 & 36.52 \\
MoGe & 94.9\rkn{4} & \rkC{5.47} & 60.32 & 95.34 & \rkA{23.96} & DA3-L & 85.2\rkn{17} & 7.95 & 49.23 & 92.35 & 27.80 & MapAnything & 55.3\rkn{30} & 22.18 & 41.35 & 76.06 & 30.23 \\
UniDepthV2 & 94.1\rkn{5} & 5.72 & \rkC{60.64} & \rkB{95.68} & 29.68 & OmniVGGT & 83.4\rkn{18} & 8.31 & 50.62 & 91.10 & 28.14 & SenseNova-Vision & 51.6\rkn{31} & 16.46 & 27.07 & 77.43 & 34.24 \\
$\pi^3$-X & 94.1\rkn{6} & 5.49 & 60.38 & 95.32 & 26.13 & GeoNeXt & 82.6\rkn{19} & 8.58 & 46.38 & 91.08 & 28.49 & GPT-6 Astra & 47.5\rkn{32} & 18.45 & 22.73 & 76.26 & 40.35 \\
DA3-G & 92.3\rkn{7} & 6.55 & 59.85 & 93.60 & 25.39 & Lotus-D & 81.4\rkn{20} & 8.72 & 45.57 & 91.16 & 33.27 & Claude Opus 5.5 & 46.8\rkn{33} & 19.15 & 20.95 & 75.46 & 39.74 \\
AMB3R & 92.0\rkn{8} & 6.29 & 55.45 & 94.58 & 26.17 & MASt3R & 78.9\rkn{21} & 9.42 & 44.35 & 89.84 & 31.48 & Co-Me & 46.5\rkn{34} & 17.56 & 26.32 & 76.39 & 43.40 \\
DA3-NGL & 90.7\rkn{9} & 6.98 & 56.66 & 93.84 & 24.95 & DUSt3R & 78.3\rkn{22} & 10.32 & 45.13 & 88.81 & 28.56 & FastVGGT & 44.9\rkn{35} & 17.91 & 26.85 & 76.16 & 43.32 \\
InfiniDepth & 89.6\rkn{10} & 6.91 & 50.86 & 94.35 & 28.91 & CUT3R & 77.7\rkn{23} & 9.98 & 45.61 & 89.17 & 32.43 & DepthLM & 32.2\rkn{36} & 20.67 & 21.57 & 73.98 & 48.06 \\
Depth Pro & 87.7\rkn{11} & 7.45 & 47.95 & 93.36 & 26.88 & GenCeption-Depth & 75.1\rkn{24} & 9.78 & 37.94 & 91.21 & 42.50 & IGGT$^\circ$ & 12.8\rkn{37} & 3.41 & 64.05 & 98.88 & 29.06 \\
IGGT4D & 87.7\rkn{12} & 7.22 & 54.19 & 92.78 & 26.77 & Pow3R & 75.0\rkn{25} & 11.22 & 43.73 & 87.36 & 29.70 & DepthVLM & 11.3\rkn{38} & 30.80 & 14.80 & 61.17 & 49.52 \\
D\'ej\`a View & 86.5\rkn{13} & 7.66 & 50.47 & 93.12 & 29.88 & Marigold v1.0 & 72.6\rkn{26} & 10.92 & 37.95 & 87.96 & 36.46 & Qwen3-VL$^\circ$ & 7.1\rkn{39} & 30.79 & 12.10 & 57.72 & 53.62 \\
\bottomrule
\end{tabular}


==> tables/datasets.tex <==
\begin{table*}[t]
\centering
\footnotesize
\setlength{\tabcolsep}{4pt}
\caption{\textbf{Dataset checklist of \ours.} MonoDepth scores every image. VideoDepth, MVRecon, and SfM cap every scene at 100 evaluated frames (fixed-seed sampling, temporal order preserved), except on \oursdata, where we evaluate the VideoDepth clips whole and cap the MVRecon and SfM scenes at 300 frames. We feed the SLAM sequences whole at a fixed stride; their \#Evaluated lists the frames fed per range track (short\,/\,long, short\,/\,large, or short\,/\,long\,/\,large). For the public datasets, these are the same sequences at different strides; each \oursdata sequence runs in one track only, so its three numbers count disjoint sequences (3\,/\,2\,/\,3). \oursdata (\cref{sec:method:data}) is our own capture. Scene type: I = indoor, O = outdoor, A = aerial, Obj = object-centric; S/D = static/dynamic; R/Syn = real/synthetic. Datasets used by several tasks share one physical copy on disk. $^\dagger$We exclude it from the aggregate ranking because several evaluated methods report training on it (\cref{sec:suppl:leakage}).}
\label{tab:datasets}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{llllrrrl}
\toprule
Task & Dataset & Scene type & Ground truth & \#Scenes & \#Images & \#Evaluated & Tracks \\
\midrule
\multirow{7}{*}{MonoDepth}
 & Marigold suite~\cite{DBLP:conf/cvpr/KeOHMDS24}$^{\ddagger}$ & I+O, S, R & depth & 4 & 2,531 & 2,531 & \multirow{7}{*}{\texttt{rgb}} \\
 & HAMMER~\cite{DBLP:conf/cvpr/JungRZBLVSZAILN23} & I+Obj, S, R & depth & 1 & 775 & 775 & \\
 & iBims-1~\cite{DBLP:conf/eccv/KochLF018} & I, S, R & depth & 1 & 100 & 100 & \\
 & Spring~\cite{DBLP:conf/cvpr/MehlSJNB23}$^\dagger$ & O, D, Syn & depth (relative) & 1 & 1,000 & 1,000 & \\
 & Synth4K~\cite{DBLP:conf/cvpr/YuLWLWZWZHP26} & O, D, Syn & depth & 5 & 1,960 & 1,960 & \\
 & AerialMetric~\cite{DBLP:conf/eccv/SongCZZFYHCC26} & A, D, R & depth & 3 & 3,596 & 3,596 & \\
 & \oursdata (ours) & I+O, S, R & depth & 19 & 1,688 & 1,688 & \\
\midrule
\multirow{5}{*}{VideoDepth}
 & Sintel~\cite{DBLP:conf/eccv/ButlerWSB12} & I+O, D, Syn & depth & 23 & 1,064 & 1,064 & \multirow{5}{*}{\texttt{rgb}, \texttt{rgbc}} \\
 & Bonn~\cite{DBLP:conf/iros/PalazzoloBLGS19} & I, D, R & depth & 26 & 2,860 & 2,600 & \\
 & KITTI~\cite{DBLP:conf/cvpr/GeigerLU12} & O, D, R & depth & 13 & 1,269 & 1,189 & \\
 & DyCheck~\cite{DBLP:conf/nips/GaoLTRK22} & I+O, D, R & depth & 12 & 3,952 & 1,200 & \\
 & \oursdata (ours) & I+O, S, R & depth & 15 & 4,510 & 4,484 & \\
\midrule
\multirow{8}{*}{MVRecon}
 & 7-Scenes~\cite{DBLP:conf/cvpr/ShottonGZICF13} & I, S, R & depth, pose, mesh & 7 & 43,000 & 700 & \texttt{rgb}, \texttt{rgbc}, \texttt{rgbd} \\
 & ETH3D~\cite{DBLP:conf/cvpr/SchopsSGSSPG17} & I+O, S, R & depth, pose, scan & 11 & 908 & 856 & \texttt{rgb}, \texttt{rgbc}, \texttt{rgbd} \\
 & DTU~\cite{DBLP:journals/ijcv/AanaesJVTD16} & Obj, S, R & depth, pose, scan & 15 & 855 & 855 & \texttt{rgb}, \texttt{rgbc}, \texttt{rgbd} \\
 & Tanks\&Temples~\cite{DBLP:journals/tog/KnapitschPZK17} & I+O+Obj, S, R & pose, scan & 6 & 2,784 & 600 & \multirow{5}{*}{\texttt{rgb}, \texttt{rgbc}} \\
 & ScanNet++~\cite{DBLP:conf/iccv/YeshwanthLND23}$^\dagger$ & I, S, R & depth, pose, mesh & 20 & 178,345 & 2,000 & \\
 & HiRoom~\cite{DBLP:conf/iclr/LinCLCLZPGZSFK26} & I, S, Syn & depth, pose, points & 30 & 400 & 400 & \\
 & NRGBD~\cite{DBLP:conf/cvpr/AzinovicMGNT22} & I, S, Syn & depth, pose, mesh & 9 & 10,970 & 900 & \\
 & \oursdata (ours) & I+O, S, R & depth, pose, LiDAR & 6 & 5,295 & 1,800 & \\
\midrule
\multirow{8}{*}{SfM}
 & ETH3D~\cite{DBLP:conf/cvpr/SchopsSGSSPG17} & I+O, S, R & pose & 13 & 908 & 856 & \multirow{8}{*}{\texttt{rgb}, \texttt{rgbd}} \\
 & Tanks\&Temples~\cite{DBLP:journals/tog/KnapitschPZK17} & I+O+Obj, S, R & pose & 6 & 2,784 & 600 & \\
 & IMC Phototourism~\cite{DBLP:journals/ijcv/JinMMMFYT21} & O, S, R & pose & 8 & 3,145 & 800 & \\
 & DTU~\cite{DBLP:journals/ijcv/AanaesJVTD16} & Obj, S, R & pose & 15 & 855 & 855 & \\
 & ScanNet++~\cite{DBLP:conf/iccv/YeshwanthLND23}$^\dagger$ & I, S, R & pose & 20 & 178,345 & 2,000 & \\
 & HiRoom~\cite{DBLP:conf/iclr/LinCLCLZPGZSFK26} & I, S, Syn & pose & 30 & 400 & 400 & \\
 & TexturePoorSfM~\cite{DBLP:conf/cvpr/HeSWPHBZ24} & Obj, S, R & pose & 30 & 350 & 350 & \\
 & \oursdata (ours) & I+O, D, R & pose & 7 & 7,680 & 2,100 & \\
\midrule
\multirow{6}{*}{SLAM}
 & 7-Scenes~\cite{DBLP:conf/cvpr/ShottonGZICF13} & I, S, R & pose & 18 & 17,000 & 1,700\,/\,5,678 & \multirow{3}{*}{\texttt{rgb}, \texttt{rgbd}} \\
 & TUM RGB-D (dynamic)~\cite{DBLP:conf/iros/SturmEEBC12} & I, D, R & pose & 9 & 10,806 & 1,085\,/\,3,606 & \\
 & \oursdata (ours) & I+O, D, R & pose & 8 & 15,821 & 918\,/\,2,149\,/\,10,919 & \\
 & Oxford Spires~\cite{DBLP:journals/ijrr/TaoMZWFF26} & O, S, R & pose & 10 & 38,380 & 3,199\,/\,38,380 & \multirow{3}{*}{\texttt{rgb}} \\
 & VBR~\cite{DBLP:conf/icra/BriziGGFSRG24} & O, D, R & pose & 7 & 86,678 & --\,/\,86,678 & \\
 & KITTI Odometry~\cite{DBLP:conf/cvpr/GeigerLU12} & O, D, R & pose & 11 & 23,201 & --\,/\,23,201 & \\
\midrule
\multicolumn{8}{l}{Total: 24 unique datasets (23 public and \oursdata), 34 task--dataset pairs, 456 evaluation cases, 451,584 unique images.} \\
\bottomrule
\end{tabular}
\end{adjustbox}\\[2pt]
\raggedright\scriptsize $^{\ddagger}$NYUv2~\cite{DBLP:conf/eccv/SilbermanHKF12}, KITTI~\cite{DBLP:conf/cvpr/GeigerLU12}, ETH3D~\cite{DBLP:conf/cvpr/SchopsSGSSPG17}, and DIODE~\cite{DBLP:journals/corr/abs-1908-00463}, as packaged by Marigold; each subset is one scene. MVRecon ETH3D omits the two scenes without a released reference surface. SLAM 7-Scenes uses the 18 official test sequences, which are part of the MVRecon images. A SLAM case is one sequence in one range track. Each \oursdata SLAM sequence runs only in the range track it was selected for, and \texttt{rgbd} runs only on its three static or lightly populated sequences. \oursdata MonoDepth images are drawn from all 19 depth scenes, including the VideoDepth and MVRecon ones. Totals count shared images once.
\end{table*}


==> tables/exp_leaderboard_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}rlrrrrrrrrr@{\hspace{5pt}}|@{\hspace{5pt}}rlrrrrrrrrr@{}}
\toprule
\# & Method & Score & AR & Cov. & Wins & Mono & Video & MVR & SfM & SLAM & \# & Method & Score & AR & Cov. & Wins & Mono & Video & MVR & SfM & SLAM \\
\midrule
1 & VGGT-$\Omega$ & \rkA{87.4} & \rkA{2.6} & 415 & 1121 & \rkA{96.7} & \rkA{96.5} & 83.8\rkn{4} & \rkA{94.2} & 65.8\rkn{6} & 27 & LingBot-Map & 17.1 & 32.4 & 100 & 3 & -- & -- & -- & -- & \rkB{85.3} \\
2 & $\pi^3$-X & \rkB{84.3} & \rkB{5.0} & 415 & 612 & \rkC{91.4} & \rkB{91.9} & \rkC{87.7} & 87.9\rkn{9} & 62.7\rkn{8} & 28 & SenseNova-Vision & 16.9 & 35.6 & 122 & 8 & 37.0\rkn{35} & 47.4\rkn{23} & -- & -- & -- \\
3 & D\'ej\`a View & \rkC{81.7} & \rkC{6.2} & 415 & 811 & 81.6\rkn{12} & \rkC{86.7} & 81.9\rkn{7} & \rkB{93.3} & 64.8\rkn{7} & 29 & Marigold V2 & 16.6 & 34.0 & 33 & 14 & 82.8\rkn{10} & -- & -- & -- & -- \\
4 & IGGT4D & 79.0 & 8.0 & 415 & 655 & 81.8\rkn{11} & 84.1\rkn{6} & 82.4\rkn{6} & 88.4\rkn{7} & 58.3\rkn{10} & 30 & Depth Pro & 16.0 & 34.8 & 33 & 4 & 79.9\rkn{14} & -- & -- & -- & -- \\
5 & DA3-G & 77.2 & 7.2 & 415 & 828 & 86.3\rkn{8} & 85.6\rkn{5} & \rkA{89.8} & 90.6\rkn{4} & 33.6\rkn{18} & 31 & VGGT-Long & 15.8 & 32.6 & 100 & 2 & -- & -- & -- & -- & \rkC{78.9} \\
6 & DA3-NGL & 76.8 & 7.0 & 415 & 900 & 85.1\rkn{9} & 86.3\rkn{4} & \rkB{88.1} & \rkC{90.9} & 33.8\rkn{17} & 32 & InfiniDepth & 15.6 & 35.6 & 33 & 3 & 78.0\rkn{18} & -- & -- & -- & -- \\
7 & DA3-L & 76.2 & 10.4 & 415 & 471 & 78.3\rkn{17} & 82.2\rkn{7} & 82.9\rkn{5} & 84.8\rkn{10} & 52.8\rkn{13} & 33 & Lotus-D & 15.1 & 35.8 & 33 & 1 & 75.3\rkn{19} & -- & -- & -- & -- \\
8 & OmniVGGT & 67.6 & 13.6 & 415 & 369 & 80.2\rkn{13} & 75.3\rkn{9} & 74.4\rkn{8} & 80.1\rkn{13} & 28.1\rkn{25} & 34 & LoGeR & 15.0 & 32.8 & 100 & 0 & -- & -- & -- & -- & 75.2\rkn{4} \\
9 & RobustVGGT & 66.5 & 12.8 & 415 & 549 & 79.2\rkn{15} & 74.6\rkn{10} & 61.0\rkn{14} & 88.4\rkn{5} & 29.1\rkn{20} & 35 & DVD & 14.9 & 34.6 & 89 & 29 & -- & 74.3\rkn{13} & -- & -- & -- \\
10 & VGGT & 66.4 & 13.0 & 415 & 551 & 79.2\rkn{15} & 74.6\rkn{10} & 60.7\rkn{15} & 88.4\rkn{5} & 29.1\rkn{20} & 36 & ABot-Recon & 14.8 & 33.0 & 100 & 6 & -- & -- & -- & -- & 73.9\rkn{5} \\
11 & FastVGGT & 64.9 & 15.0 & 415 & 554 & 61.8\rkn{27} & 74.6\rkn{10} & 70.5\rkn{10} & 88.3\rkn{8} & 29.1\rkn{20} & 37 & Marigold v1.0 & 13.1 & 37.0 & 33 & 0 & 65.4\rkn{25} & -- & -- & -- & -- \\
12 & MapAnything & 62.8 & 16.4 & 415 & 321 & 70.5\rkn{21} & 59.5\rkn{17} & 61.5\rkn{13} & 72.9\rkn{15} & 49.5\rkn{16} & 38 & DepthCrafter & 13.0 & 35.2 & 89 & 10 & -- & 65.2\rkn{16} & -- & -- & -- \\
13 & AMB3R & 62.4 & 14.2 & 415 & 305 & 91.3\rkn{4} & 72.0\rkn{14} & 70.9\rkn{9} & 49.6\rkn{20} & 28.2\rkn{24} & 39 & R3 & 12.4 & 33.8 & 100 & 0 & -- & -- & -- & -- & 61.8\rkn{9} \\
14 & Co-Me & 60.9 & 17.2 & 415 & 384 & 58.8\rkn{28} & 50.7\rkn{21} & 64.4\rkn{11} & 80.7\rkn{11} & 50.1\rkn{15} & 40 & DepthLM & 12.1 & 36.2 & 122 & 5 & 25.6\rkn{37} & 34.7\rkn{24} & -- & -- & -- \\
15 & IGGT & 59.2 & 17.8 & 415 & 407 & 49.7\rkn{31} & 71.8\rkn{15} & 64.3\rkn{12} & 80.4\rkn{12} & 29.7\rkn{19} & 41 & VGGT-SLAM & 11.4 & 34.2 & 100 & 0 & -- & -- & -- & -- & 57.0\rkn{11} \\
16 & CUT3R & 54.3 & 19.0 & 415 & 239 & 67.6\rkn{22} & 58.3\rkn{18} & 52.5\rkn{16} & 64.8\rkn{16} & 28.5\rkn{23} & 42 & Gemini 4 Argon & 11.3 & 37.8 & 33 & 0 & 56.6\rkn{29} & -- & -- & -- & -- \\
17 & MASt3R & 51.3 & 20.4 & 415 & 410 & 74.4\rkn{20} & 50.5\rkn{22} & 35.3\rkn{19} & 77.8\rkn{14} & 18.1\rkn{27} & 43 & ChronoDepth & 11.2 & 35.8 & 89 & 7 & -- & 56.0\rkn{19} & -- & -- & -- \\
18 & Fast3R & 39.4 & 23.0 & 415 & 205 & 56.4\rkn{30} & 51.9\rkn{20} & 8.6\rkn{20} & 58.8\rkn{19} & 21.2\rkn{26} & 44 & ZipMap & 11.0 & 34.4 & 100 & 0 & -- & -- & -- & -- & 55.2\rkn{12} \\
19 & DUSt3R & 34.7 & 23.2 & 415 & 235 & 65.7\rkn{23} & 8.9\rkn{27} & 39.3\rkn{18} & 59.5\rkn{18} & 0.2\rkn{30} & 45 & Scal3R & 10.0 & 34.8 & 100 & 0 & -- & -- & -- & -- & 50.1\rkn{14} \\
20 & Pow3R & 34.1 & 23.4 & 415 & 249 & 61.8\rkn{26} & 8.8\rkn{28} & 39.9\rkn{17} & 59.6\rkn{17} & 0.5\rkn{29} & 46 & Claude Opus 5.5 & 8.9 & 38.4 & 33 & 0 & 44.4\rkn{32} & -- & -- & -- & -- \\
21 & GenCeption-Depth & 28.5 & 30.4 & 122 & 23 & 65.5\rkn{24} & 77.1\rkn{8} & -- & -- & -- & 47 & Marigold v1.1 & 8.4 & 38.6 & 33 & 0 & 41.9\rkn{33} & -- & -- & -- & -- \\
22 & MoGe-3 & 18.4 & 32.4 & 33 & 36 & \rkB{92.1} & -- & -- & -- & -- & 48 & GPT-6 Astra & 8.3 & 38.8 & 33 & 0 & 41.3\rkn{34} & -- & -- & -- & -- \\
23 & UniDepthV2 & 18.2 & 33.0 & 33 & 13 & 91.0\rkn{5} & -- & -- & -- & -- & 49 & DepthVLM & 7.9 & 36.6 & 122 & 12 & 12.7\rkn{38} & 26.7\rkn{25} & -- & -- & -- \\
24 & MoGe & 18.1 & 33.2 & 33 & 16 & 90.7\rkn{6} & -- & -- & -- & -- & 50 & GeoNeXt & 7.0 & 39.2 & 33 & 0 & 35.0\rkn{36} & -- & -- & -- & -- \\
25 & MoGe-2 & 18.1 & 33.4 & 33 & 12 & 90.5\rkn{7} & -- & -- & -- & -- & 51 & Qwen3-VL & 5.5 & 37.0 & 122 & 9 & 6.6\rkn{39} & 20.9\rkn{26} & -- & -- & -- \\
26 & Pi-Long & 18.0 & 32.2 & 100 & 32 & -- & -- & -- & -- & \rkA{89.9} & 52 & GenCeption-Pose & 1.3 & 33.8 & 209 & 18 & -- & -- & -- & 4.6\rkn{21} & 1.9\rkn{28} \\
\bottomrule
\end{tabular}


==> tables/exp_monodepth_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrr@{\hspace{5pt}}|@{\hspace{5pt}}lrrrrr@{\hspace{5pt}}|@{\hspace{5pt}}lrrrrr@{}}
\toprule
Method & Score$\uparrow$ & AbsRel$\downarrow$ & $\delta_{1.03}$$\uparrow$ & $\delta_{1.25}$$\uparrow$ & Normal$\downarrow$ & Method & Score$\uparrow$ & AbsRel$\downarrow$ & $\delta_{1.03}$$\uparrow$ & $\delta_{1.25}$$\uparrow$ & Normal$\downarrow$ & Method & Score$\uparrow$ & AbsRel$\downarrow$ & $\delta_{1.03}$$\uparrow$ & $\delta_{1.25}$$\uparrow$ & Normal$\downarrow$ \\
\midrule
VGGT-$\Omega$ & \rkA{96.7} & \rkB{10.76} & \rkA{49.85} & \rkB{89.79} & 26.49 & Depth Pro & 79.9\rkn{14} & 15.50 & 35.18 & 83.59 & 29.60 & FastVGGT & 61.8\rkn{27} & 19.81 & 28.01 & 76.05 & 32.91 \\
MoGe-3 & \rkB{92.1} & 11.57 & \rkC{46.21} & 87.34 & \rkA{24.39} & RobustVGGT & 79.2\rkn{15} & 15.50 & 38.66 & 82.81 & 29.18 & Co-Me & 58.8\rkn{28} & 20.86 & 25.72 & 74.53 & 34.96 \\
$\pi^3$-X & \rkC{91.4} & \rkC{11.38} & 45.02 & 87.45 & 26.16 & VGGT & 79.2\rkn{15} & 15.50 & 38.66 & 82.81 & 29.18 & Gemini 4 Argon & 56.6\rkn{29} & 22.95 & 20.16 & 73.65 & 40.21 \\
AMB3R & 91.3\rkn{4} & 11.93 & 44.32 & 87.43 & \rkC{25.68} & DA3-L & 78.3\rkn{17} & 16.92 & 37.03 & 81.97 & 29.11 & Fast3R & 56.4\rkn{30} & 26.78 & 28.20 & 73.55 & 35.53 \\
UniDepthV2 & 91.0\rkn{5} & 12.73 & 45.97 & \rkC{88.26} & 28.07 & InfiniDepth & 78.0\rkn{18} & 16.47 & 37.19 & 82.96 & 32.65 & IGGT$^\circ$ & 49.7\rkn{31} & 18.42 & 30.34 & 79.11 & 28.67 \\
MoGe & 90.7\rkn{6} & 12.31 & 45.19 & 86.66 & \rkB{24.43} & Lotus-D & 75.3\rkn{19} & 16.53 & 36.54 & 82.29 & 38.03 & Claude Opus 5.5 & 44.4\rkn{32} & 26.66 & 16.10 & 66.48 & 41.60 \\
MoGe-2 & 90.5\rkn{7} & 12.01 & 45.30 & 86.93 & 25.69 & MASt3R & 74.4\rkn{20} & 18.84 & 35.21 & 81.30 & 31.62 & Marigold v1.1 & 41.9\rkn{33} & 27.74 & 20.41 & 66.88 & 36.52 \\
DA3-G & 86.3\rkn{8} & 14.88 & 44.63 & 84.56 & 26.67 & MapAnything & 70.5\rkn{21} & 20.55 & 35.97 & 77.74 & 30.89 & GPT-6 Astra & 41.3\rkn{34} & 28.97 & 17.39 & 65.92 & 41.88 \\
DA3-NGL & 85.1\rkn{9} & 15.33 & 42.75 & 84.38 & 26.77 & CUT3R & 67.6\rkn{22} & 21.69 & 32.35 & 78.57 & 35.14 & SenseNova-Vision & 37.0\rkn{35} & 27.76 & 18.41 & 63.86 & 43.76 \\
Marigold V2 & 82.8\rkn{10} & 12.93 & 39.02 & 86.78 & 38.41 & DUSt3R & 65.7\rkn{23} & 24.67 & 33.84 & 77.12 & 31.30 & GeoNeXt & 35.0\rkn{36} & \rkA{8.58} & \rkB{46.38} & \rkA{91.08} & 28.49 \\
IGGT4D & 81.8\rkn{11} & 16.41 & 42.24 & 83.19 & 28.29 & GenCeption-Depth & 65.5\rkn{24} & 18.76 & 27.85 & 80.24 & 46.22 & DepthLM & 25.6\rkn{37} & 32.59 & 15.65 & 62.78 & 50.87 \\
D\'ej\`a View & 81.6\rkn{12} & 14.53 & 38.76 & 84.50 & 30.73 & Marigold v1.0 & 65.4\rkn{25} & 18.75 & 28.31 & 79.04 & 42.58 & DepthVLM & 12.7\rkn{38} & 38.99 & 11.77 & 55.04 & 52.75 \\
OmniVGGT & 80.2\rkn{13} & 16.08 & 38.75 & 83.90 & 28.83 & Pow3R & 61.8\rkn{26} & 25.81 & 32.47 & 75.86 & 34.07 & Qwen3-VL$^\circ$ & 6.6\rkn{39} & 39.92 & 9.60 & 51.68 & 58.51 \\
\bottomrule
\end{tabular}


==> tables/exp_mvrecon_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrr@{}}
\toprule
Method & Score$\uparrow$ & Acc$\downarrow$ & Comp$\downarrow$ & Overall$\downarrow$ & F-score$\uparrow$ \\
\midrule
DA3-G & \rkA{89.8} & \rkA{0.7276} & \rkA{0.8013} & \rkA{0.7645} & \rkA{0.630} \\
DA3-NGL$^\circ$ & \rkB{88.1} & 0.9317 & 0.7099 & 0.8208 & 0.642 \\
$\pi^3$-X$^\circ$ & \rkC{87.7} & 0.8216 & 0.7871 & 0.8043 & 0.621 \\
VGGT-$\Omega$ & 83.8\rkn{4} & \rkC{1.2077} & \rkC{1.2118} & \rkC{1.2098} & \rkB{0.614} \\
DA3-L$^\circ$ & 82.9\rkn{5} & 0.8297 & 0.7879 & 0.8088 & 0.561 \\
IGGT4D$^\circ$ & 82.4\rkn{6} & 1.1453 & 1.0132 & 1.0793 & 0.606 \\
D\'ej\`a View$^\circ$ & 81.9\rkn{7} & 0.6410 & 0.7248 & 0.6829 & 0.635 \\
OmniVGGT & 74.4\rkn{8} & \rkB{0.9450} & \rkB{0.9606} & \rkB{0.9528} & 0.425 \\
AMB3R$^\circ$ & 70.9\rkn{9} & 1.0238 & 0.8585 & 0.9411 & 0.375 \\
FastVGGT & 70.5\rkn{10} & 1.2902 & 1.4918 & 1.3910 & \rkC{0.461} \\
Co-Me & 64.4\rkn{11} & 1.4029 & 1.6010 & 1.5019 & 0.385 \\
IGGT & 64.3\rkn{12} & 1.5134 & 1.5502 & 1.5318 & 0.400 \\
MapAnything & 61.5\rkn{13} & 9.9175 & 1.3965 & 5.6570 & 0.292 \\
RobustVGGT & 61.0\rkn{14} & 1.4505 & 1.6077 & 1.5291 & 0.351 \\
VGGT & 60.7\rkn{15} & 1.5302 & 1.6239 & 1.5771 & 0.352 \\
CUT3R & 52.5\rkn{16} & 1.8327 & 2.3505 & 2.0916 & 0.289 \\
Pow3R$^\circ$ & 39.9\rkn{17} & 0.7858 & 0.9732 & 0.8795 & 0.500 \\
DUSt3R$^\circ$ & 39.3\rkn{18} & 0.7131 & 0.8176 & 0.7654 & 0.455 \\
MASt3R$^\circ$ & 35.3\rkn{19} & 0.9791 & 2.3037 & 1.6414 & 0.245 \\
Fast3R$^\circ$ & 8.6\rkn{20} & 3.6236 & 2.9091 & 3.2663 & 0.020 \\
\bottomrule
\end{tabular}


==> tables/exp_mvrecon_rgbc_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrr@{}}
\toprule
Method & Score$\uparrow$ & Acc$\downarrow$ & Comp$\downarrow$ & Overall$\downarrow$ & F-score$\uparrow$ \\
\midrule
$\pi^3$-X$^\circ$ & \rkA{89.9} & 0.7602 & 0.6751 & 0.7176 & 0.631 \\
OmniVGGT$^\circ$ & \rkB{80.0} & 0.8990 & 0.8900 & 0.8945 & 0.526 \\
MapAnything$^\circ$ & \rkC{77.7} & 0.9711 & 0.9920 & 0.9816 & 0.489 \\
DA3-NGL & 52.7\rkn{4} & \rkA{1.7844} & \rkA{1.7552} & \rkA{1.7698} & \rkA{0.208} \\
\bottomrule
\end{tabular}


==> tables/exp_mvrecon_rgbd_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrr@{}}
\toprule
Method & Score$\uparrow$ & Acc$\downarrow$ & Comp$\downarrow$ & Overall$\downarrow$ & F-score$\uparrow$ \\
\midrule
OmniVGGT & \rkA{60.3} & \rkB{7.3889} & \rkA{2.6814} & \rkB{5.0351} & \rkB{0.333} \\
$\pi^3$-X & \rkB{59.0} & \rkA{7.1369} & \rkC{2.7304} & \rkA{4.9336} & \rkA{0.404} \\
MapAnything & \rkC{50.9} & \rkC{338.5147} & \rkB{2.7176} & \rkC{170.6161} & \rkC{0.301} \\
\bottomrule
\end{tabular}


==> tables/exp_sfm_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrrr@{}}
\toprule
Method & Score$\uparrow$ & ATE$\downarrow$ & RRA@30$\uparrow$ & RTA@30$\uparrow$ & mAA@30$\uparrow$ & AUC@30$\uparrow$ \\
\midrule
VGGT-$\Omega$ & \rkA{94.2} & \rkC{0.854} & \rkA{0.995} & \rkA{0.983} & \rkA{0.885} & \rkA{0.873} \\
D\'ej\`a View & \rkB{93.3} & 1.071 & \rkB{0.994} & \rkB{0.979} & \rkB{0.874} & \rkB{0.861} \\
DA3-NGL & \rkC{90.9} & \rkA{0.807} & 0.976 & 0.962 & \rkC{0.848} & \rkC{0.837} \\
DA3-G & 90.6\rkn{4} & \rkB{0.810} & 0.971 & 0.958 & 0.844 & 0.832 \\
RobustVGGT & 88.4\rkn{5} & 1.101 & 0.986 & 0.955 & 0.828 & 0.815 \\
VGGT & 88.4\rkn{5} & 1.101 & 0.986 & 0.955 & 0.828 & 0.815 \\
IGGT4D & 88.4\rkn{7} & 1.271 & 0.970 & 0.954 & 0.828 & 0.815 \\
FastVGGT & 88.3\rkn{8} & 1.099 & 0.985 & 0.955 & 0.826 & 0.814 \\
$\pi^3$-X & 87.9\rkn{9} & 1.276 & \rkC{0.992} & \rkC{0.964} & 0.828 & 0.816 \\
DA3-L & 84.8\rkn{10} & 1.340 & 0.957 & 0.934 & 0.801 & 0.789 \\
Co-Me & 80.7\rkn{11} & 1.344 & 0.957 & 0.921 & 0.751 & 0.740 \\
IGGT & 80.4\rkn{12} & 3.823 & 0.987 & 0.939 & 0.752 & 0.740 \\
OmniVGGT & 80.1\rkn{13} & 2.088 & 0.976 & 0.939 & 0.749 & 0.739 \\
MASt3R$^\circ$ & 77.8\rkn{14} & 2.762 & 0.970 & 0.940 & 0.770 & 0.760 \\
MapAnything & 72.9\rkn{15} & 6.882 & 0.959 & 0.898 & 0.668 & 0.659 \\
CUT3R & 64.8\rkn{16} & 5.835 & 0.897 & 0.824 & 0.575 & 0.568 \\
Pow3R$^\circ$ & 59.6\rkn{17} & 8.463 & 0.988 & 0.894 & 0.685 & 0.678 \\
DUSt3R$^\circ$ & 59.5\rkn{18} & 9.273 & 0.990 & 0.895 & 0.679 & 0.672 \\
Fast3R & 58.8\rkn{19} & 8.216 & 0.847 & 0.750 & 0.526 & 0.519 \\
AMB3R$^\circ$ & 49.6\rkn{20} & 1.043 & 0.580 & 0.676 & 0.433 & 0.427 \\
GenCeption-Pose & 4.6\rkn{21} & 42.702 & 0.376 & 0.202 & 0.027 & 0.023 \\
\bottomrule
\end{tabular}


==> tables/exp_sfm_rgbd_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrrr@{}}
\toprule
Method & Score$\uparrow$ & ATE$\downarrow$ & RRA@30$\uparrow$ & RTA@30$\uparrow$ & mAA@30$\uparrow$ & AUC@30$\uparrow$ \\
\midrule
MapAnything & \rkA{79.8} & \rkA{0.938} & \rkA{0.948} & \rkA{0.915} & \rkA{0.782} & \rkA{0.767} \\
$\pi^3$-X$^\circ$ & \rkB{75.5} & 0.462 & 1.000 & 0.933 & 0.848 & 0.832 \\
OmniVGGT & \rkC{72.2} & \rkB{1.582} & \rkB{0.942} & \rkB{0.890} & \rkB{0.701} & \rkB{0.687} \\
\bottomrule
\end{tabular}


==> tables/exp_slam_large_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrrrrrr@{}}
\toprule
 &  & \multicolumn{2}{c}{KITTI Odometry} & \multicolumn{2}{c}{Oxford Spires} & \multicolumn{2}{c}{SpatialArena} & \multicolumn{2}{c}{VBR} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
Method & Score$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & ATE$\downarrow$ & Drift$\downarrow$ & ATE$\downarrow$ & Drift$\downarrow$ & ATE$\downarrow$ & Drift$\downarrow$ \\
\midrule
Pi-Long & \rkA{94.6} & \rkB{30.567} & \rkB{13.52} & \rkA{5.454} & \rkA{18.31} & \rkA{13.135} & \rkA{27.04} & \rkC{31.416} & \rkB{37.09} \\
ABot-Recon & \rkB{85.6} & 48.669 & \rkA{9.82} & 16.040 & \rkB{20.01} & 36.788 & \rkB{48.12} & \rkA{16.540} & \rkA{13.72} \\
LingBot-Map & \rkC{81.4} & \rkC{32.060} & 44.06 & \rkB{6.048} & 42.10 & \rkB{18.779} & 154.68 & \rkB{30.034} & 164.18 \\
VGGT-Long & 80.3\rkn{4} & \rkA{26.576} & \rkC{15.53} & \rkC{8.047} & \rkC{27.11} & \rkC{31.668} & \rkC{67.11} & 71.031 & \rkC{82.21} \\
LoGeR & 51.6\rkn{5} & 161.055 & 104.06 & 15.097 & 55.05 & 40.550 & 113.77 & 101.434 & 115.97 \\
Scal3R$^\circ$ & 32.0\rkn{6} & 71.791 & 107.91 & 26.748 & 160.11 & {\tiny OOM} & {\tiny OOM} & 109.803 & 213.28 \\
R3$^\circ$ & 26.9\rkn{7} & 196.635 & 153.75 & 23.902 & 161.73 & 43.517 & 125.53 & 82.194 & 249.96 \\
VGGT-SLAM$^\circ$ & 25.7\rkn{8} & 252.294 & 73.33 & 46.675 & 385.24 & 35.760 & 80.05 & 80.820 & 426.94 \\
ZipMap$^\circ$ & 3.1\rkn{9} & 189.152 & 334.57 & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} \\
\bottomrule
\end{tabular}


==> tables/exp_slam_long_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrrrr@{}}
\toprule
 &  & \multicolumn{2}{c}{7-Scenes} & \multicolumn{2}{c}{SpatialArena} & \multicolumn{2}{c}{TUM Dynamics} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}
Method & Score$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & ATE$\downarrow$ & Drift$\downarrow$ & ATE$\downarrow$ & Drift$\downarrow$ \\
\midrule
VGGT-$\Omega$ & \rkA{97.9} & \rkA{0.040} & \rkA{11.69} & \rkC{6.680} & 167.98 & \rkA{0.011} & \rkA{12.27} \\
D\'ej\`a View & \rkB{95.6} & \rkB{0.055} & \rkB{12.47} & 7.790 & 95.71 & \rkB{0.013} & \rkB{16.38} \\
$\pi^3$-X & \rkC{93.6} & \rkC{0.060} & \rkC{13.46} & 7.032 & 144.03 & \rkC{0.019} & \rkC{19.56} \\
LingBot-Map & 89.0\rkn{4} & 0.072 & 16.73 & \rkA{5.047} & 81.33 & 0.031 & 30.07 \\
LoGeR & 88.2\rkn{5} & 0.087 & 15.88 & 8.283 & \rkC{43.63} & 0.035 & 26.65 \\
ZipMap & 87.1\rkn{6} & 0.072 & 15.99 & 22.512 & 352.01 & 0.022 & 24.95 \\
Pi-Long & 85.3\rkn{7} & 0.078 & 15.05 & \rkB{5.499} & \rkA{17.93} & 0.070 & 34.96 \\
R3 & 84.2\rkn{8} & 0.068 & 15.75 & 28.890 & 245.78 & 0.064 & 37.52 \\
IGGT4D$^\circ$ & 83.9\rkn{9} & 0.071 & 14.56 & 30.582 & 352.35 & 0.019 & 22.73 \\
Co-Me & 83.3\rkn{10} & 0.082 & 18.92 & 32.631 & 289.93 & 0.025 & 30.64 \\
DA3-L & 82.8\rkn{11} & 0.074 & 14.90 & 27.485 & 465.51 & 0.064 & 37.32 \\
VGGT-Long & 76.0\rkn{12} & 0.082 & 16.44 & 19.031 & 53.01 & 0.135 & 50.89 \\
MapAnything & 74.5\rkn{13} & 0.123 & 24.61 & 20.632 & 411.58 & 0.057 & 46.35 \\
VGGT-SLAM$^\circ$ & 73.1\rkn{14} & 0.074 & 20.46 & 16.293 & 63.04 & 0.023 & 33.11 \\
ABot-Recon & 64.9\rkn{15} & 0.178 & 21.57 & 19.387 & \rkB{36.15} & 0.193 & 48.93 \\
Scal3R & 57.8\rkn{16} & 0.188 & 33.47 & 13.482 & 103.66 & 0.150 & 54.50 \\
Fast3R & 31.4\rkn{17} & 0.288 & 61.96 & 33.351 & 265.10 & 0.306 & 151.02 \\
CUT3R & 21.9\rkn{18} & 0.527 & 55.17 & 32.684 & 126.43 & 0.286 & 59.78 \\
DUSt3R$^\circ$ & 0.0\rkn{19} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} \\
Pow3R$^\circ$ & 0.0\rkn{19} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} \\
\bottomrule
\end{tabular}


==> tables/exp_slam_long_rgbd_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrrrr@{}}
\toprule
 &  & \multicolumn{2}{c}{7-Scenes} & \multicolumn{2}{c}{SpatialArena} & \multicolumn{2}{c}{TUM Dynamics} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}
Method & Score$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & ATE$\downarrow$ & Drift$\downarrow$ & ATE$\downarrow$ & Drift$\downarrow$ \\
\midrule
MapAnything & \rkA{87.2} & \rkB{0.075} & \rkB{16.69} & \rkA{14.510} & \rkA{226.40} & \rkB{0.042} & \rkB{36.08} \\
$\pi^3$-X$^\circ$ & \rkB{84.2} & \rkA{0.055} & \rkA{12.27} & {\tiny OOM} & {\tiny OOM} & \rkA{0.024} & \rkA{27.01} \\
\bottomrule
\end{tabular}


==> tables/exp_slam_short_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrrrrrr@{}}
\toprule
 &  & \multicolumn{2}{c}{7-Scenes} & \multicolumn{2}{c}{Oxford Spires} & \multicolumn{2}{c}{SpatialArena} & \multicolumn{2}{c}{TUM Dynamics} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
Method & Score$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & ATE$\downarrow$ & Drift$\downarrow$ & ATE$\downarrow$ & Drift$\downarrow$ & ATE$\downarrow$ & Drift$\downarrow$ \\
\midrule
VGGT-$\Omega$ & \rkA{92.7} & \rkA{0.040} & \rkA{11.93} & 13.099 & 129.66 & 1.756 & 66.21 & \rkA{0.010} & \rkA{13.54} \\
D\'ej\`a View & \rkB{92.0} & \rkB{0.056} & \rkB{12.85} & 8.182 & 49.76 & \rkC{1.685} & 43.55 & \rkB{0.013} & \rkC{17.31} \\
Pi-Long & \rkC{88.8} & 0.067 & 14.08 & \rkA{6.069} & \rkB{15.10} & \rkA{1.202} & \rkB{13.82} & 0.035 & 28.80 \\
$\pi^3$-X & 88.1\rkn{4} & \rkC{0.060} & 13.91 & 13.309 & 71.45 & \rkB{1.450} & \rkC{42.12} & 0.019 & 20.91 \\
LingBot-Map & 84.9\rkn{5} & 0.076 & 17.68 & \rkB{6.200} & \rkC{36.57} & 2.346 & 47.69 & 0.029 & 32.96 \\
IGGT4D & 84.2\rkn{6} & 0.075 & 15.29 & 14.483 & 92.36 & 5.008 & 117.63 & 0.018 & 22.14 \\
DA3-NGL & 83.9\rkn{7} & 0.068 & 14.13 & 12.167 & 107.39 & 3.970 & 97.16 & 0.020 & 27.52 \\
DA3-G & 83.6\rkn{8} & 0.067 & \rkC{13.58} & 15.584 & 137.40 & 5.286 & 138.96 & 0.018 & 23.80 \\
LoGeR & 83.2\rkn{9} & 0.078 & 15.48 & 12.966 & 51.82 & 5.130 & 48.23 & 0.027 & 26.70 \\
VGGT-Long & 79.2\rkn{10} & 0.070 & 15.66 & 17.088 & 42.59 & 4.599 & 51.02 & 0.054 & 29.96 \\
IGGT & 73.7\rkn{11} & 0.078 & 17.39 & 21.294 & 256.59 & 6.228 & 198.72 & 0.018 & 23.11 \\
FastVGGT & 72.3\rkn{12} & 0.072 & 16.13 & 26.315 & 267.78 & 6.163 & 191.07 & \rkC{0.017} & 24.86 \\
RobustVGGT & 72.3\rkn{12} & 0.072 & 16.13 & 26.315 & 267.78 & 6.163 & 191.07 & \rkC{0.017} & 24.86 \\
VGGT & 72.3\rkn{12} & 0.072 & 16.13 & 26.315 & 267.78 & 6.163 & 191.07 & \rkC{0.017} & 24.86 \\
R3 & 71.8\rkn{15} & 0.071 & 16.67 & 26.206 & 172.67 & 10.748 & 154.55 & 0.053 & 35.38 \\
ZipMap & 71.7\rkn{16} & 0.072 & 16.47 & 33.412 & 198.08 & 3.843 & 115.57 & 0.022 & 26.67 \\
DA3-L & 71.2\rkn{17} & 0.073 & 15.68 & 24.189 & 209.31 & 5.688 & 198.22 & 0.060 & 44.89 \\
ABot-Recon & 70.8\rkn{18} & 0.133 & 19.84 & \rkC{6.618} & \rkA{13.29} & 4.331 & \rkA{13.35} & 0.105 & 34.89 \\
AMB3R$^\circ$ & 69.9\rkn{19} & 0.078 & 17.64 & 25.248 & 231.27 & 4.134 & 125.74 & 0.032 & 33.01 \\
OmniVGGT & 69.8\rkn{20} & 0.086 & 18.19 & 35.142 & 144.48 & 11.594 & 220.66 & 0.018 & 22.50 \\
MapAnything & 69.0\rkn{21} & 0.118 & 24.62 & 15.484 & 125.90 & 3.452 & 128.37 & 0.058 & 49.54 \\
VGGT-SLAM$^\circ$ & 69.0\rkn{22} & 0.076 & 22.29 & 26.754 & 124.17 & 6.772 & 128.56 & 0.021 & \rkB{15.19} \\
Co-Me & 64.1\rkn{23} & 0.076 & 17.90 & 34.137 & 382.45 & 8.519 & 199.74 & 0.022 & 32.36 \\
Scal3R & 58.3\rkn{24} & 0.155 & 23.96 & 15.243 & 64.44 & 4.906 & 48.70 & 0.089 & 38.95 \\
CUT3R & 55.1\rkn{25} & 0.146 & 27.30 & 19.578 & 78.86 & 12.205 & 82.43 & 0.167 & 53.95 \\
MASt3R$^\circ$ & 44.9\rkn{26} & 0.073 & 15.83 & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & 0.029 & 47.20 \\
Fast3R & 29.8\rkn{27} & 0.256 & 53.54 & 35.665 & 266.87 & 14.166 & 286.36 & 0.141 & 100.79 \\
GenCeption-Pose$^\circ$ & 4.7\rkn{28} & 0.258 & 82.27 & {\tiny TL} & {\tiny TL} & {\tiny TL} & {\tiny TL} & 0.042 & 84.99 \\
Pow3R$^\circ$ & 1.2\rkn{29} & 0.317 & 116.67 & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} \\
DUSt3R$^\circ$ & 0.4\rkn{30} & 0.408 & 129.90 & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} \\
\bottomrule
\end{tabular}


==> tables/exp_slam_short_rgbd_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrrrrrr@{}}
\toprule
 &  & \multicolumn{2}{c}{7-Scenes} & \multicolumn{2}{c}{Oxford Spires} & \multicolumn{2}{c}{SpatialArena} & \multicolumn{2}{c}{TUM Dynamics} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
Method & Score$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & ATE$\downarrow$ & Drift$\downarrow$ & ATE$\downarrow$ & Drift$\downarrow$ & ATE$\downarrow$ & Drift$\downarrow$ \\
\midrule
$\pi^3$-X & \rkA{91.1} & \rkA{0.055} & \rkA{12.63} & -- & -- & \rkB{2.036} & \rkB{49.64} & \rkB{0.022} & \rkB{24.22} \\
MapAnything & \rkB{83.1} & \rkB{0.074} & \rkB{16.77} & -- & -- & \rkA{1.350} & \rkA{41.77} & \rkC{0.046} & \rkC{40.92} \\
OmniVGGT & \rkC{80.1} & \rkC{0.107} & \rkC{20.84} & -- & -- & \rkC{7.235} & \rkC{124.29} & \rkA{0.018} & \rkA{22.82} \\
\bottomrule
\end{tabular}


==> tables/exp_videodepth_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrr@{}}
\toprule
Method & Score$\uparrow$ & AbsRel$\downarrow$ & $\delta_{1.03}$$\uparrow$ & $\delta_{1.25}$$\uparrow$ \\
\midrule
VGGT-$\Omega$ & \rkA{96.5} & \rkA{6.49} & \rkA{55.25} & \rkA{94.67} \\
$\pi^3$-X & \rkB{91.9} & \rkB{7.98} & \rkB{52.55} & \rkB{90.97} \\
D\'ej\`a View & \rkC{86.7} & \rkC{9.73} & \rkC{45.09} & \rkC{89.13} \\
DA3-NGL$^\circ$ & 86.3\rkn{4} & 10.36 & 48.43 & 88.64 \\
DA3-G$^\circ$ & 85.6\rkn{5} & 10.30 & 47.68 & 88.34 \\
IGGT4D$^\circ$ & 84.1\rkn{6} & 11.98 & 47.45 & 87.52 \\
DA3-L & 82.2\rkn{7} & 12.12 & 43.46 & 85.84 \\
GenCeption-Depth & 77.1\rkn{8} & 14.04 & 29.65 & 83.98 \\
OmniVGGT$^\circ$ & 75.3\rkn{9} & 13.82 & 42.78 & 84.51 \\
FastVGGT$^\circ$ & 74.6\rkn{10} & 14.35 & 38.67 & 83.86 \\
RobustVGGT$^\circ$ & 74.6\rkn{10} & 14.35 & 38.67 & 83.86 \\
VGGT$^\circ$ & 74.6\rkn{10} & 14.35 & 38.67 & 83.86 \\
DVD & 74.3\rkn{13} & 15.39 & 31.24 & 81.76 \\
AMB3R$^\circ$ & 72.0\rkn{14} & 13.66 & 37.73 & 83.04 \\
IGGT$^\circ$ & 71.8\rkn{15} & 12.48 & 34.51 & 86.25 \\
DepthCrafter & 65.2\rkn{16} & 20.58 & 21.63 & 78.42 \\
MapAnything$^\circ$ & 59.5\rkn{17} & 22.38 & 34.53 & 73.14 \\
CUT3R & 58.3\rkn{18} & 24.92 & 24.63 & 73.08 \\
ChronoDepth & 56.0\rkn{19} & 23.18 & 18.79 & 71.61 \\
Fast3R & 51.9\rkn{20} & 26.91 & 17.73 & 69.55 \\
Co-Me & 50.7\rkn{21} & 25.46 & 20.85 & 70.70 \\
MASt3R$^\circ$ & 50.5\rkn{22} & 24.72 & 16.95 & 74.45 \\
SenseNova-Vision & 47.4\rkn{23} & 27.10 & 16.07 & 66.42 \\
DepthLM & 34.7\rkn{24} & 30.32 & 15.68 & 63.25 \\
DepthVLM & 26.7\rkn{25} & 35.36 & 8.44 & 55.64 \\
Qwen3-VL & 20.9\rkn{26} & 36.37 & 8.53 & 52.39 \\
DUSt3R$^\circ$ & 8.9\rkn{27} & 45.21 & 11.25 & 53.79 \\
Pow3R$^\circ$ & 8.8\rkn{28} & 44.88 & 10.46 & 54.83 \\
\bottomrule
\end{tabular}


==> tables/exp_videodepth_rgbc_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrr@{}}
\toprule
Method & Score$\uparrow$ & AbsRel$\downarrow$ & $\delta_{1.03}$$\uparrow$ & $\delta_{1.25}$$\uparrow$ \\
\midrule
$\pi^3$-X & \rkA{92.7} & \rkA{11.41} & \rkA{34.82} & \rkA{85.85} \\
MapAnything & \rkB{83.7} & \rkB{16.91} & \rkB{25.67} & \rkB{79.80} \\
DA3-NGL & \rkC{79.0} & \rkC{18.48} & \rkC{22.78} & \rkC{77.79} \\
OmniVGGT$^\circ$ & 60.1\rkn{4} & 18.84 & 17.93 & 73.09 \\
\bottomrule
\end{tabular}


==> tables/models.tex <==
\begin{table}[t]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Evaluated models of \ours}. Tasks (union over the family): M = MonoDepth, V = VideoDepth, R = MVRecon, S = SfM, L = SLAM. $^\ast$Also accepts geometric priors (cameras and/or depth). $^\S$Commercial model, queried through its API% on MonoDepth only
. \Suppref{models} gives the tasks, tracks, and preprocessing of every model.}
\label{tab:models}
\begin{tabular}{>{\raggedright\arraybackslash}p{0.18\linewidth}>{\raggedright\arraybackslash}p{0.09\linewidth}>{\raggedright\arraybackslash}p{0.64\linewidth}}
\toprule
Family (\#) & Tasks & Models \\
\midrule
Feed-forward 3D/4D (20) & MVRSL &
DUSt3R~\cite{DBLP:conf/cvpr/Wang0CCR24}, MASt3R~\cite{DBLP:conf/eccv/LeroyCR24}, Pow3R~\cite{DBLP:conf/cvpr/JangW0AR25}, CUT3R~\cite{DBLP:conf/cvpr/WangZHEK25}, Fast3R~\cite{DBLP:conf/cvpr/YangSLHTCCMF25}, VGGT~\cite{DBLP:conf/cvpr/WangCKV0N25}, FastVGGT~\cite{DBLP:journals/corr/abs-2509-02560}, VGGT-$\Omega$~\cite{DBLP:conf/cvpr/WangCZKSLBNVR26}, RobustVGGT~\cite{DBLP:conf/cvpr/HanHJJAWKF26}, OmniVGGT$^\ast$~\cite{DBLP:conf/cvpr/PengLDLLQZZZXL26}, $\pi^3$-X$^\ast$~\cite{DBLP:conf/iclr/WangZZCZLCPSH26}, DA3-L, DA3-G, DA3-NGL$^\ast$~\cite{DBLP:conf/iclr/LinCLCLZPGZSFK26}, AMB3R~\cite{DBLP:conf/cvpr/WangA26}, MapAnything$^\ast$~\cite{DBLP:conf/3dim/KeethaMSPZFKZWALLBRRSK26}, D\'ej\`a View~\cite{DBLP:journals/corr/abs-2605-30215}, Co-Me~\cite{DBLP:conf/cvpr/ChenQLPS26}, IGGT~\cite{DBLP:conf/iclr/LiZLZHCLZYZL26}, IGGT4D~\cite{DBLP:journals/corr/abs-2607-19228} \\
Monocular depth (10) & M &
Marigold v1.0~\cite{DBLP:conf/cvpr/KeOHMDS24}, v1.1~\cite{DBLP:journals/corr/abs-2505-09358}, Marigold V2~\cite{DBLP:journals/corr/abs-2609-08084}, Lotus-D~\cite{DBLP:conf/iclr/HeL0LLZZLC25}, MoGe~\cite{DBLP:conf/cvpr/WangXDX00Y25}, MoGe-2~\cite{DBLP:conf/nips/WangXDDXLSTY25}, MoGe-3~\cite{DBLP:journals/corr/abs-2607-17967}, Depth Pro~\cite{DBLP:conf/iclr/BochkovskiyDGSZ25}, UniDepthV2~\cite{DBLP:conf/cvpr/PiccinelliYSSLG24}, InfiniDepth~\cite{DBLP:conf/cvpr/YuLWLWZWZHP26} \\
Video generative (6) & MVSL &
DVD~\cite{DBLP:journals/corr/abs-2603-12250}, DepthCrafter~\cite{DBLP:conf/cvpr/0002G0ZCZQS25}, ChronoDepth~\cite{DBLP:conf/cvpr/ShaoYZZSGWPL25}, GenCeption (depth, pose)~\cite{DBLP:conf/eccv/WangZKUWZCHABZS26}, GeoNeXt~\cite{DBLP:journals/corr/abs-2608-28549} \\
Long-sequence and SLAM (9) & L &
VGGT-Long, Pi-Long~\cite{DBLP:conf/icra/DengTXYX26}, VGGT-SLAM~\cite{DBLP:conf/nips/MaggioLC25}, LoGeR~\cite{DBLP:journals/corr/abs-2603-03269}, ZipMap~\cite{DBLP:conf/cvpr/JinWZGBSH26}, LingBot-Map~\cite{chen2026lingbotmap}, R3~\cite{DBLP:journals/corr/abs-2605-26519}, Scal3R~\cite{DBLP:conf/cvpr/XieYJCYRZHPGZ26}, ABot-Recon~\cite{DBLP:journals/corr/abs-2608-27529} \\
Vision--language (7) & MV &
Qwen3-VL~\cite{DBLP:journals/corr/abs-2505-09388}, SenseNova-Vision~\cite{DBLP:journals/corr/abs-2607-06560}, DepthVLM~\cite{DBLP:journals/corr/abs-2605-15876}, DepthLM~\cite{DBLP:conf/iclr/CaiYXLMLZLCS26}, Claude Opus 5.5$^\S$~\cite{anthropic2026opus55}, GPT-6 Astra$^\S$~\cite{openai2026gpt6astra}, Gemini 4 Argon$^\S$~\cite{google2026gemini4argon} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/suppl_depth_align_a.tex <==
\begin{table*}[t]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Depth alignment choices per subset (1/3)}: NYUv2, KITTI, ETH3D, DIODE, and AerialMetric (Decoupled). Per-subset breakdown of \cref{tab:depth_align}. AbsRel is $\times 100$, RMSE is in the depth units of each subset's ground truth, and $\delta_{1.25}$ is in \%. We give the number of scored images per configuration below each subset name. Bold: best of the six alignments for a model, metric, and subset (ties at the shown precision are all bold). Gray: our default, Huber IRLS in each model's native output space.}
\label{tab:suppl:depth_align_a}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lll*{12}{c}}
\toprule
 & & & \multicolumn{3}{c}{VGGT-$\Omega$} & \multicolumn{3}{c}{DA3-G} & \multicolumn{3}{c}{Lotus-D} & \multicolumn{3}{c}{Marigold v1.1} \\
\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}\cmidrule(lr){13-15}
Subset (\#img) & Space & Estimator & AbsRel$\downarrow$ & RMSE$\downarrow$ & $\delta_{1.25}\uparrow$ & AbsRel$\downarrow$ & RMSE$\downarrow$ & $\delta_{1.25}\uparrow$ & AbsRel$\downarrow$ & RMSE$\downarrow$ & $\delta_{1.25}\uparrow$ & AbsRel$\downarrow$ & RMSE$\downarrow$ & $\delta_{1.25}\uparrow$ \\
\midrule
\multirow{6}{*}{\shortstack[l]{NYUv2\\(654)}} & Depth & $\ell_1$ + Adam & 3.48 & 0.191 & 97.8 & 4.16 & 0.216 & 96.8 & 51.61 & 2.332 & 33.4 & 25.79 & 0.833 & 57.3 \\
 &  & Least sq. & 3.65 & \textbf{0.179} & 98.1 & 4.38 & \textbf{0.195} & 96.9 & 29.48 & 0.803 & 53.9 & 5.88 & \textbf{0.231} & 96.0 \\
 &  & Huber IRLS & \cellcolor{gray!15}\textbf{3.23} & \cellcolor{gray!15}0.182 & \cellcolor{gray!15}\textbf{98.2} & \cellcolor{gray!15}\textbf{3.71} & \cellcolor{gray!15}0.200 & \cellcolor{gray!15}97.4 & 26.67 & 0.806 & 60.0 & \cellcolor{gray!15}\textbf{5.22} & \cellcolor{gray!15}0.237 & \cellcolor{gray!15}\textbf{96.6} \\
 & Inv. & $\ell_1$ + Adam & 3.26 & 0.186 & 98.0 & 3.75 & 0.208 & 97.2 & 26.37 & 0.891 & 53.6 & 22.81 & 0.636 & 68.5 \\
 &  & Least sq. & 3.58 & 0.195 & 98.0 & 4.19 & 0.214 & \textbf{97.5} & 4.98 & 0.246 & \textbf{97.2} & 19.52 & 0.763 & 65.8 \\
 &  & Huber IRLS & 3.27 & 0.188 & 98.1 & 3.72 & 0.207 & 97.4 & \cellcolor{gray!15}\textbf{4.54} & \cellcolor{gray!15}\textbf{0.240} & \cellcolor{gray!15}97.1 & 17.41 & 0.662 & 73.6 \\
\midrule
\multirow{6}{*}{\shortstack[l]{KITTI\\(652)}} & Depth & $\ell_1$ + Adam & 6.38 & 3.222 & 95.7 & 8.16 & 3.674 & 93.0 & 20.64 & 10.01 & 75.1 & 28.40 & 7.413 & 49.2 \\
 &  & Least sq. & 8.16 & \textbf{2.990} & 94.3 & 8.26 & \textbf{3.107} & 93.3 & 34.34 & 6.370 & 42.9 & 10.26 & \textbf{3.441} & 90.5 \\
 &  & Huber IRLS & \cellcolor{gray!15}6.07 & \cellcolor{gray!15}3.021 & \cellcolor{gray!15}\textbf{95.9} & \cellcolor{gray!15}\textbf{7.01} & \cellcolor{gray!15}3.200 & \cellcolor{gray!15}\textbf{94.1} & 21.04 & 5.480 & 63.0 & \cellcolor{gray!15}\textbf{8.98} & \cellcolor{gray!15}3.550 & \cellcolor{gray!15}\textbf{91.8} \\
 & Inv. & $\ell_1$ + Adam & \textbf{5.86} & 3.138 & 95.8 & 7.08 & 3.717 & 93.8 & 8.39 & 3.510 & 92.2 & 20.14 & 9.014 & 68.3 \\
 &  & Least sq. & 6.08 & 3.203 & 95.8 & 7.44 & 3.774 & 93.8 & 8.12 & 3.772 & 93.1 & 25.15 & 10.35 & 56.7 \\
 &  & Huber IRLS & 5.88 & 3.135 & 95.8 & 7.10 & 3.697 & 93.9 & \cellcolor{gray!15}\textbf{7.74} & \cellcolor{gray!15}\textbf{3.501} & \cellcolor{gray!15}\textbf{93.3} & 19.74 & 9.112 & 68.6 \\
\midrule
\multirow{6}{*}{\shortstack[l]{ETH3D\\(454)}} & Depth & $\ell_1$ + Adam & 2.04 & 0.290 & \textbf{99.5} & 3.59 & 0.467 & 98.1 & 139.22 & 61.78 & 59.1 & 30.17 & 2.593 & 57.5 \\
 &  & Least sq. & 2.08 & \textbf{0.268} & \textbf{99.5} & 3.68 & \textbf{0.380} & 98.2 & 27.64 & 1.849 & 62.0 & 6.27 & \textbf{0.602} & 96.2 \\
 &  & Huber IRLS & \cellcolor{gray!15}\textbf{1.94} & \cellcolor{gray!15}0.273 & \cellcolor{gray!15}\textbf{99.5} & \cellcolor{gray!15}3.27 & \cellcolor{gray!15}0.400 & \cellcolor{gray!15}\textbf{98.5} & 21.44 & 3.053 & 71.5 & \cellcolor{gray!15}\textbf{5.57} & \cellcolor{gray!15}0.638 & \cellcolor{gray!15}\textbf{97.1} \\
 & Inv. & $\ell_1$ + Adam & 1.95 & 0.322 & 99.4 & \textbf{3.25} & 0.460 & 98.3 & 14.39 & 1.286 & 78.9 & 65.27 & 3.174 & 45.4 \\
 &  & Least sq. & 2.26 & 0.365 & 99.4 & 3.81 & 0.566 & 97.7 & 5.17 & 0.758 & 97.2 & 28.40 & 2.798 & 50.3 \\
 &  & Huber IRLS & 2.04 & 0.335 & 99.4 & 3.38 & 0.483 & 98.3 & \cellcolor{gray!15}\textbf{4.82} & \cellcolor{gray!15}\textbf{0.666} & \cellcolor{gray!15}\textbf{97.6} & 27.37 & 2.552 & 59.3 \\
\midrule
\multirow{6}{*}{\shortstack[l]{DIODE\\(771)}} & Depth & $\ell_1$ + Adam & 5.30 & 1.516 & 95.7 & 6.80 & 1.884 & 93.1 & 25.47 & 4.553 & 63.5 & 35.83 & 5.090 & 52.8 \\
 &  & Least sq. & 5.14 & \textbf{1.211} & 96.8 & 7.27 & \textbf{1.358} & 93.2 & 27.23 & 2.993 & 67.4 & 9.64 & \textbf{1.765} & 91.5 \\
 &  & Huber IRLS & \cellcolor{gray!15}\textbf{4.02} & \cellcolor{gray!15}1.262 & \cellcolor{gray!15}\textbf{97.6} & \cellcolor{gray!15}5.00 & \cellcolor{gray!15}1.475 & \cellcolor{gray!15}96.2 & 18.49 & 2.756 & 78.7 & \cellcolor{gray!15}\textbf{7.34} & \cellcolor{gray!15}1.898 & \cellcolor{gray!15}\textbf{94.4} \\
 & Inv. & $\ell_1$ + Adam & 4.03 & 1.602 & 97.1 & 4.81 & 1.836 & 96.0 & 17.78 & 2.808 & 75.7 & 57.46 & 5.697 & 55.8 \\
 &  & Least sq. & 4.68 & 1.809 & 96.4 & 5.48 & 2.068 & 95.5 & 7.47 & 2.417 & 93.6 & 26.58 & 5.223 & 58.5 \\
 &  & Huber IRLS & 4.12 & 1.641 & 97.4 & \textbf{4.73} & 1.862 & \textbf{96.5} & \cellcolor{gray!15}\textbf{6.80} & \cellcolor{gray!15}\textbf{2.235} & \cellcolor{gray!15}\textbf{94.9} & 27.93 & 4.732 & 69.8 \\
\midrule
\multirow{6}{*}{\shortstack[l]{AerialM.\ Decoupled\\(100)}} & Depth & $\ell_1$ + Adam & 3.36 & 4.721 & 97.8 & 3.47 & 4.809 & 98.8 & 53.52 & 98.78 & 38.1 & 40.73 & 57.82 & 41.5 \\
 &  & Least sq. & 2.46 & \textbf{3.366} & \textbf{99.1} & 2.33 & \textbf{3.398} & 99.6 & 13.26 & 17.30 & 81.0 & 5.31 & \textbf{7.183} & \textbf{97.0} \\
 &  & Huber IRLS & \cellcolor{gray!15}2.42 & \cellcolor{gray!15}3.412 & \cellcolor{gray!15}99.0 & \cellcolor{gray!15}2.32 & \cellcolor{gray!15}3.420 & \cellcolor{gray!15}99.5 & 12.17 & 17.75 & 83.2 & \cellcolor{gray!15}\textbf{5.06} & \cellcolor{gray!15}7.359 & \cellcolor{gray!15}96.6 \\
 & Inv. & $\ell_1$ + Adam & \textbf{2.31} & 3.523 & 99.0 & \textbf{2.25} & 3.533 & 99.6 & \textbf{3.78} & 5.640 & 98.7 & 11.66 & 17.58 & 85.1 \\
 &  & Least sq. & 2.43 & 3.501 & 98.9 & 2.32 & 3.494 & \textbf{99.7} & 3.96 & 5.614 & \textbf{98.9} & 12.28 & 17.93 & 82.7 \\
 &  & Huber IRLS & 2.34 & 3.490 & 99.0 & 2.29 & 3.480 & 99.6 & \cellcolor{gray!15}3.83 & \cellcolor{gray!15}\textbf{5.603} & \cellcolor{gray!15}98.8 & 11.45 & 16.85 & 84.8 \\
\bottomrule
\end{tabular}}
\end{table*}


==> tables/suppl_depth_align_b.tex <==
\begin{table*}[t]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Depth alignment choices per subset (2/3)}: AerialMetric (Oblique, Wild), HAMMER, iBims-1, and Spring. Continuation of \cref{tab:depth_align}; see \cref{sec:suppl:depth_align} for the notation.}
\label{tab:suppl:depth_align_b}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lll*{12}{c}}
\toprule
 & & & \multicolumn{3}{c}{VGGT-$\Omega$} & \multicolumn{3}{c}{DA3-G} & \multicolumn{3}{c}{Lotus-D} & \multicolumn{3}{c}{Marigold v1.1} \\
\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}\cmidrule(lr){13-15}
Subset (\#img) & Space & Estimator & AbsRel$\downarrow$ & RMSE$\downarrow$ & $\delta_{1.25}\uparrow$ & AbsRel$\downarrow$ & RMSE$\downarrow$ & $\delta_{1.25}\uparrow$ & AbsRel$\downarrow$ & RMSE$\downarrow$ & $\delta_{1.25}\uparrow$ & AbsRel$\downarrow$ & RMSE$\downarrow$ & $\delta_{1.25}\uparrow$ \\
\midrule
\multirow{6}{*}{\shortstack[l]{AerialM.\ Oblique\\(100)}} & Depth & $\ell_1$ + Adam & 3.96 & 7.911 & 98.6 & 5.17 & 10.46 & 97.6 & 43.60 & 79.22 & 45.4 & 38.52 & 63.74 & 48.9 \\
 &  & Least sq. & 3.09 & \textbf{6.143} & \textbf{99.5} & 4.36 & \textbf{8.316} & 98.3 & 11.73 & 19.64 & 84.5 & 6.82 & \textbf{12.43} & 95.2 \\
 &  & Huber IRLS & \cellcolor{gray!15}2.96 & \cellcolor{gray!15}6.213 & \cellcolor{gray!15}99.3 & \cellcolor{gray!15}4.10 & \cellcolor{gray!15}8.464 & \cellcolor{gray!15}98.4 & 10.04 & 18.71 & 87.9 & \cellcolor{gray!15}\textbf{6.43} & \cellcolor{gray!15}12.77 & \cellcolor{gray!15}\textbf{95.6} \\
 & Inv. & $\ell_1$ + Adam & \textbf{2.93} & 6.312 & 99.3 & \textbf{3.99} & 8.613 & 98.3 & 5.61 & 11.38 & 95.9 & 11.01 & 21.89 & 85.6 \\
 &  & Least sq. & 3.06 & 6.282 & 99.4 & 4.10 & 8.474 & \textbf{98.5} & 5.40 & \textbf{10.86} & \textbf{97.0} & 11.88 & 22.97 & 83.2 \\
 &  & Huber IRLS & 2.95 & 6.263 & 99.3 & 4.01 & 8.514 & 98.3 & \cellcolor{gray!15}\textbf{5.17} & \cellcolor{gray!15}10.87 & \cellcolor{gray!15}96.9 & 10.81 & 21.36 & 85.8 \\
\midrule
\multirow{6}{*}{\shortstack[l]{AerialM.\ Wild\\(100)}} & Depth & $\ell_1$ + Adam & 6.19 & 19.28 & 94.4 & 6.34 & 19.12 & 94.7 & 19.19 & 46.63 & 80.7 & 30.19 & 62.41 & 50.0 \\
 &  & Least sq. & 8.82 & 17.59 & 90.6 & 6.86 & \textbf{14.60} & 94.7 & 21.87 & 35.46 & 71.3 & 11.07 & \textbf{24.71} & 89.0 \\
 &  & Huber IRLS & \cellcolor{gray!15}4.94 & \cellcolor{gray!15}\textbf{16.43} & \cellcolor{gray!15}96.0 & \cellcolor{gray!15}5.10 & \cellcolor{gray!15}15.07 & \cellcolor{gray!15}\textbf{96.4} & 13.97 & 28.88 & 82.9 & \cellcolor{gray!15}\textbf{9.14} & \cellcolor{gray!15}25.54 & \cellcolor{gray!15}\textbf{90.9} \\
 & Inv. & $\ell_1$ + Adam & \textbf{4.60} & 16.51 & \textbf{96.5} & \textbf{4.95} & 16.12 & 96.1 & \textbf{6.74} & 19.93 & 94.8 & 22.94 & 56.73 & 65.5 \\
 &  & Least sq. & 5.12 & 16.61 & 96.2 & 5.53 & 16.78 & 96.2 & 7.28 & 20.42 & 94.2 & 23.02 & 58.31 & 61.2 \\
 &  & Huber IRLS & 4.66 & \textbf{16.43} & 96.4 & 5.02 & 16.00 & 96.1 & \cellcolor{gray!15}6.76 & \cellcolor{gray!15}\textbf{19.76} & \cellcolor{gray!15}\textbf{94.9} & 21.87 & 55.34 & 65.9 \\
\midrule
\multirow{6}{*}{\shortstack[l]{HAMMER\\(775)}} & Depth & $\ell_1$ + Adam & 2.83 & 0.045 & 98.9 & 2.83 & 0.039 & 98.8 & 340.31 & 21.40 & 35.0 & 47.69 & 0.614 & 38.8 \\
 &  & Least sq. & 2.97 & \textbf{0.041} & \textbf{99.2} & 2.87 & \textbf{0.036} & \textbf{99.2} & 22.11 & 0.192 & 58.5 & 5.49 & \textbf{0.058} & \textbf{97.5} \\
 &  & Huber IRLS & \cellcolor{gray!15}2.78 & \cellcolor{gray!15}0.042 & \cellcolor{gray!15}99.0 & \cellcolor{gray!15}2.67 & \cellcolor{gray!15}\textbf{0.036} & \cellcolor{gray!15}99.0 & 20.71 & 0.201 & 62.2 & \cellcolor{gray!15}\textbf{5.21} & \cellcolor{gray!15}0.060 & \cellcolor{gray!15}97.2 \\
 & Inv. & $\ell_1$ + Adam & 2.98 & 0.045 & 98.9 & 2.95 & 0.040 & 98.7 & 23.61 & 0.217 & 54.0 & 35.91 & 0.296 & 46.9 \\
 &  & Least sq. & 2.77 & 0.042 & 99.1 & 2.73 & \textbf{0.036} & \textbf{99.2} & 3.79 & \textbf{0.045} & \textbf{98.9} & 20.99 & 0.208 & 58.7 \\
 &  & Huber IRLS & \textbf{2.66} & 0.042 & 99.0 & \textbf{2.60} & 0.037 & 99.0 & \cellcolor{gray!15}\textbf{3.64} & \cellcolor{gray!15}\textbf{0.045} & \cellcolor{gray!15}98.7 & 20.49 & 0.203 & 62.9 \\
\midrule
\multirow{6}{*}{\shortstack[l]{iBims-1\\(100)}} & Depth & $\ell_1$ + Adam & 3.51 & 0.277 & 97.0 & 3.15 & 0.252 & 97.8 & 244.31 & 62.96 & 38.9 & 37.91 & 1.734 & 47.7 \\
 &  & Least sq. & 3.63 & \textbf{0.259} & 97.7 & 3.22 & \textbf{0.227} & 98.1 & 28.12 & 0.989 & 57.4 & 5.13 & \textbf{0.288} & 96.8 \\
 &  & Huber IRLS & \cellcolor{gray!15}\textbf{3.17} & \cellcolor{gray!15}0.263 & \cellcolor{gray!15}\textbf{97.8} & \cellcolor{gray!15}\textbf{2.86} & \cellcolor{gray!15}0.232 & \cellcolor{gray!15}\textbf{98.2} & 24.50 & 1.190 & 65.0 & \cellcolor{gray!15}\textbf{4.75} & \cellcolor{gray!15}0.294 & \cellcolor{gray!15}\textbf{96.9} \\
 & Inv. & $\ell_1$ + Adam & 3.24 & 0.279 & 97.2 & 2.93 & 0.250 & 97.9 & 21.19 & 0.875 & 63.6 & 51.89 & 1.562 & 50.0 \\
 &  & Least sq. & 3.65 & 0.311 & 97.7 & 3.42 & 0.290 & 98.0 & 4.42 & 0.319 & 97.4 & 26.59 & 1.261 & 52.2 \\
 &  & Huber IRLS & 3.23 & 0.281 & \textbf{97.8} & 2.99 & 0.249 & 98.1 & \cellcolor{gray!15}\textbf{4.08} & \cellcolor{gray!15}\textbf{0.288} & \cellcolor{gray!15}\textbf{97.8} & 27.62 & 1.190 & 59.5 \\
\midrule
\multirow{6}{*}{\shortstack[l]{Spring$^\dagger$\\(1,000)}} & Depth & $\ell_1$ + Adam & \textbf{11.73} & 1.344 & 93.9 & 22.92 & 3.743 & 75.0 & 51.80 & 43.34 & 54.2 & 53.42 & 6.679 & 49.4 \\
 &  & Least sq. & 15.06 & \textbf{1.029} & 89.7 & 45.87 & \textbf{2.274} & 63.1 & 118.17 & 4.620 & 34.5 & 66.91 & \textbf{3.450} & 48.8 \\
 &  & Huber IRLS & \cellcolor{gray!15}11.77 & \cellcolor{gray!15}1.036 & \cellcolor{gray!15}93.7 & \cellcolor{gray!15}25.91 & \cellcolor{gray!15}2.546 & \cellcolor{gray!15}75.6 & 46.49 & 5.686 & 55.6 & \cellcolor{gray!15}\textbf{42.92} & \cellcolor{gray!15}4.010 & \cellcolor{gray!15}\textbf{61.8} \\
 & Inv. & $\ell_1$ + Adam & 11.79 & 1.419 & \textbf{94.0} & 25.30 & 3.467 & 71.5 & 37.72 & \textbf{4.231} & 56.5 & 68.64 & 7.288 & 41.2 \\
 &  & Least sq. & 13.49 & 2.625 & 86.2 & 22.89 & 5.078 & 71.9 & 25.26 & 6.081 & 67.4 & 51.59 & 7.681 & 30.1 \\
 &  & Huber IRLS & 12.21 & 1.637 & 93.0 & \textbf{20.82} & 3.611 & \textbf{78.6} & \cellcolor{gray!15}\textbf{21.11} & \cellcolor{gray!15}4.745 & \cellcolor{gray!15}\textbf{73.9} & 72.36 & 7.242 & 46.3 \\
\bottomrule
\end{tabular}}
\end{table*}


==> tables/suppl_depth_align_c.tex <==
\begin{table*}[t]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Depth alignment choices per subset (3/3)}: the five Synth4K games. Continuation of \cref{tab:depth_align}; see \cref{sec:suppl:depth_align} for the notation.}
\label{tab:suppl:depth_align_c}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lll*{12}{c}}
\toprule
 & & & \multicolumn{3}{c}{VGGT-$\Omega$} & \multicolumn{3}{c}{DA3-G} & \multicolumn{3}{c}{Lotus-D} & \multicolumn{3}{c}{Marigold v1.1} \\
\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}\cmidrule(lr){13-15}
Subset (\#img) & Space & Estimator & AbsRel$\downarrow$ & RMSE$\downarrow$ & $\delta_{1.25}\uparrow$ & AbsRel$\downarrow$ & RMSE$\downarrow$ & $\delta_{1.25}\uparrow$ & AbsRel$\downarrow$ & RMSE$\downarrow$ & $\delta_{1.25}\uparrow$ & AbsRel$\downarrow$ & RMSE$\downarrow$ & $\delta_{1.25}\uparrow$ \\
\midrule
\multirow{6}{*}{\shortstack[l]{Cyberpunk$^\ast$\\(99)}} & Depth & $\ell_1$ + Adam & 16.07 & 8.102 & 86.5 & 19.57 & 9.078 & 76.0 & 52.85 & 20.97 & 58.1 & 26.64 & 11.72 & 59.5 \\
 &  & Least sq. & 35.46 & 7.951 & 66.8 & 26.28 & \textbf{7.979} & 66.9 & 73.90 & 11.56 & 31.2 & 39.00 & \textbf{10.56} & 49.0 \\
 &  & Huber IRLS & \cellcolor{gray!15}15.19 & \cellcolor{gray!15}\textbf{7.659} & \cellcolor{gray!15}86.3 & \cellcolor{gray!15}17.23 & \cellcolor{gray!15}8.339 & \cellcolor{gray!15}78.7 & 32.90 & 11.43 & 52.9 & \cellcolor{gray!15}\textbf{23.61} & \cellcolor{gray!15}11.28 & \cellcolor{gray!15}\textbf{68.5} \\
 & Inv. & $\ell_1$ + Adam & 14.60 & 8.069 & 87.4 & \textbf{15.42} & 8.781 & 79.8 & 26.01 & 12.19 & 66.1 & 39.33 & 13.61 & 56.9 \\
 &  & Least sq. & \textbf{13.88} & 8.447 & 83.9 & 16.17 & 9.387 & 77.6 & 20.96 & 11.83 & 70.7 & 37.34 & 15.77 & 43.2 \\
 &  & Huber IRLS & 14.51 & 8.029 & \textbf{87.5} & 15.45 & 8.794 & \textbf{80.0} & \cellcolor{gray!15}\textbf{19.79} & \cellcolor{gray!15}\textbf{11.38} & \cellcolor{gray!15}\textbf{73.5} & 34.01 & 13.76 & 57.3 \\
\midrule
\multirow{6}{*}{\shortstack[l]{DeadIsland\\(100)}} & Depth & $\ell_1$ + Adam & 10.98 & 4.402 & 89.1 & 12.15 & 4.927 & 84.3 & 91.76 & 21.90 & 61.5 & 19.16 & 5.170 & 76.1 \\
 &  & Least sq. & 16.55 & \textbf{3.777} & 78.5 & 25.69 & \textbf{4.528} & 71.6 & 38.11 & 5.083 & 48.8 & 28.25 & \textbf{4.751} & 68.3 \\
 &  & Huber IRLS & \cellcolor{gray!15}9.93 & \cellcolor{gray!15}3.981 & \cellcolor{gray!15}89.1 & \cellcolor{gray!15}10.71 & \cellcolor{gray!15}4.794 & \cellcolor{gray!15}\textbf{86.7} & 20.26 & 5.329 & 66.8 & \cellcolor{gray!15}\textbf{13.24} & \cellcolor{gray!15}5.028 & \cellcolor{gray!15}\textbf{84.3} \\
 & Inv. & $\ell_1$ + Adam & 9.57 & 4.224 & 89.5 & \textbf{10.68} & 4.843 & 86.3 & 47.66 & 8.934 & 68.1 & 21.12 & 5.441 & 76.3 \\
 &  & Least sq. & 9.66 & 4.258 & 89.0 & 12.56 & 4.872 & 83.8 & 13.17 & 4.927 & 83.5 & 23.04 & 5.782 & 68.0 \\
 &  & Huber IRLS & \textbf{9.29} & 4.157 & \textbf{89.7} & 11.03 & 4.843 & 85.7 & \cellcolor{gray!15}\textbf{11.81} & \cellcolor{gray!15}\textbf{4.915} & \cellcolor{gray!15}\textbf{85.8} & 16.95 & 5.517 & 76.4 \\
\midrule
\multirow{6}{*}{\shortstack[l]{SpiderMan2\\(100)}} & Depth & $\ell_1$ + Adam & 12.13 & 8.225 & 85.3 & 11.45 & 9.294 & 85.7 & 27.68 & 19.30 & 71.6 & 21.14 & 12.85 & 62.5 \\
 &  & Least sq. & 20.77 & \textbf{7.627} & 75.2 & 18.29 & \textbf{8.181} & 76.9 & 75.29 & 12.16 & 27.4 & 29.30 & \textbf{10.95} & 53.5 \\
 &  & Huber IRLS & \cellcolor{gray!15}11.56 & \cellcolor{gray!15}7.819 & \cellcolor{gray!15}\textbf{88.4} & \cellcolor{gray!15}11.04 & \cellcolor{gray!15}8.591 & \cellcolor{gray!15}\textbf{88.0} & 34.44 & 12.20 & 52.5 & \cellcolor{gray!15}\textbf{18.76} & \cellcolor{gray!15}11.95 & \cellcolor{gray!15}\textbf{74.5} \\
 & Inv. & $\ell_1$ + Adam & 11.52 & 8.894 & 87.7 & \textbf{10.73} & 9.424 & 87.4 & 16.93 & 11.56 & 79.7 & 32.62 & 16.48 & 55.8 \\
 &  & Least sq. & 12.09 & 9.055 & 84.8 & 12.01 & 9.968 & 84.8 & 14.63 & 10.99 & 80.1 & 40.13 & 18.76 & 39.7 \\
 &  & Huber IRLS & \textbf{11.21} & 8.557 & 87.8 & 10.85 & 9.365 & 87.4 & \cellcolor{gray!15}\textbf{13.94} & \cellcolor{gray!15}\textbf{10.47} & \cellcolor{gray!15}\textbf{82.0} & 30.34 & 16.75 & 56.1 \\
\midrule
\multirow{6}{*}{\shortstack[l]{SpiderManMM\\(100)}} & Depth & $\ell_1$ + Adam & 11.56 & 7.486 & 87.1 & 11.91 & 7.808 & 86.5 & 32.99 & 22.20 & 63.5 & 22.05 & 15.78 & 61.6 \\
 &  & Least sq. & 16.75 & \textbf{6.574} & 80.8 & 15.06 & \textbf{6.824} & 81.8 & 91.31 & 13.37 & 27.6 & 35.86 & \textbf{13.32} & 46.2 \\
 &  & Huber IRLS & \cellcolor{gray!15}10.87 & \cellcolor{gray!15}6.658 & \cellcolor{gray!15}\textbf{89.8} & \cellcolor{gray!15}11.15 & \cellcolor{gray!15}7.038 & \cellcolor{gray!15}\textbf{89.4} & 47.81 & 12.87 & 43.1 & \cellcolor{gray!15}\textbf{20.02} & \cellcolor{gray!15}14.45 & \cellcolor{gray!15}\textbf{73.4} \\
 & Inv. & $\ell_1$ + Adam & 10.54 & 7.740 & 89.0 & 10.57 & 8.433 & 87.9 & 18.33 & 11.22 & 75.0 & 31.18 & 17.83 & 58.7 \\
 &  & Least sq. & 11.65 & 8.614 & 85.0 & 11.75 & 9.350 & 84.6 & 16.30 & 11.46 & 77.1 & 40.12 & 20.52 & 39.3 \\
 &  & Huber IRLS & \textbf{10.38} & 7.795 & 89.3 & \textbf{10.38} & 8.373 & 88.2 & \cellcolor{gray!15}\textbf{15.37} & \cellcolor{gray!15}\textbf{10.95} & \cellcolor{gray!15}\textbf{79.5} & 29.87 & 17.94 & 58.5 \\
\midrule
\multirow{6}{*}{\shortstack[l]{WatchDogsLegion\\(100)}} & Depth & $\ell_1$ + Adam & 7.75 & 4.636 & 92.8 & 8.69 & 5.839 & 90.9 & 28.70 & 20.80 & 75.2 & 16.51 & 8.958 & 71.8 \\
 &  & Least sq. & 11.47 & \textbf{4.293} & 87.6 & 12.95 & \textbf{5.138} & 84.9 & 72.42 & 9.383 & 28.1 & 23.97 & \textbf{7.844} & 60.1 \\
 &  & Huber IRLS & \cellcolor{gray!15}\textbf{7.52} & \cellcolor{gray!15}4.427 & \cellcolor{gray!15}\textbf{93.6} & \cellcolor{gray!15}8.48 & \cellcolor{gray!15}5.452 & \cellcolor{gray!15}\textbf{92.4} & 45.69 & 9.770 & 40.6 & \cellcolor{gray!15}\textbf{13.84} & \cellcolor{gray!15}8.627 & \cellcolor{gray!15}\textbf{82.7} \\
 & Inv. & $\ell_1$ + Adam & \textbf{7.52} & 5.479 & 92.7 & \textbf{8.18} & 6.177 & 91.8 & 14.87 & 9.093 & 83.3 & 19.58 & 10.92 & 72.8 \\
 &  & Least sq. & 7.79 & 5.389 & 92.3 & 8.66 & 6.330 & 90.9 & 13.95 & \textbf{9.041} & \textbf{85.5} & 27.70 & 12.07 & 58.4 \\
 &  & Huber IRLS & 7.59 & 5.488 & 92.8 & 8.23 & 6.146 & 91.8 & \cellcolor{gray!15}\textbf{13.85} & \cellcolor{gray!15}9.157 & \cellcolor{gray!15}\textbf{85.5} & 19.14 & 11.01 & 72.9 \\
\bottomrule
\end{tabular}}
\end{table*}


==> tables/suppl_failures.tex <==
% Failure modes observed in SpatialArena (sec/suppl_discussion.tex); evidence points to existing tables and figures.
\begin{table*}[t]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.1}
\caption{\textbf{Failure modes observed in \ours}, with examples and the tables and figures that show them. Values are per-dataset means unless stated otherwise; ``per-dataset results'' are those of the leaderboard, which are not listed in the tables; the last column gives what a future model or benchmark should do about each mode.}
\label{tab:suppl:failures}
\begin{tabular}{@{}p{2.45cm}p{5.75cm}p{2.35cm}p{5.25cm}@{}}
\toprule
Failure mode & Examples & Evidence & Implication \\
\midrule
\multicolumn{4}{@{}l}{\emph{Robustness: the model does not return a usable prediction}} \\
Out of memory & DUSt3R, Pow3R: all short/long SLAM sequences but two; ZipMap: all large Oxford Spires and VBR; Scal3R: 6/7 VBR & \cref{tab:exp:slam} & Bounded-memory inference (streaming, chunking) \\
Input-length limit & GenCeption (pose): at most 81 frames, 2/18 7-Scenes and 3/9 TUM short sequences & \cref{tab:exp:slam} & Declare limits; chunk longer inputs \\
Incomplete output & VGGT-SLAM: completeness 0.28 (7-Scenes, short) to 0.02 (Oxford Spires, large) & \cref{tab:suppl:res_slam} & Report completeness next to ATE \\
Degenerate output & Qwen3-VL: constant depth on an AerialMetric scene & Per-dataset results & Self-assessed confidence; refuse rather than guess \\
Far outliers & MapAnything: MVRecon Acc 10.4\,m (66.6\,m on ETH3D); $\pi^3$-X with sparse depth: Acc 20.5\,m on 7-Scenes & \cref{tab:exp:mvrecon,tab:exp:aux} & Outlier-sensitive metrics; confidence-based filtering \\
\midrule
\multicolumn{4}{@{}l}{\emph{Generality: the prediction degrades outside the familiar data or inputs}} \\
Large outdoor scenes & Every model degrades: median MonoDepth AbsRel $\times$3.3, MVRecon F-score $\times$0.25; SfM AUC@$5^\circ$ median 0.043 (0.500 on public data); scattered cameras, spurious jumps & \cref{tab:suppl:sa_gap,fig:suppl:sfm_monument,fig:suppl:sfm_stgiles} & Train and test on large, uncontrolled scenes \\
Compressed far range & All analyzed models underestimate depth beyond 20\,m (mean log error $-0.18$ to $-1.03$); MVRecon on \oursdata: right shape, wrong scale and placement, F-score at most 0.35 & \cref{fig:suppl:sa_diversity,fig:suppl:recon_fail,fig:suppl:recon_fail_roof} & Training data with near and far structure in one image \\
Drift over long paths & Short-range median drift 21.3\% (7-Scenes, TUM) vs.\ 121.7\% (\oursdata); VGGT-$\Omega$ 12.7\% vs.\ 66.2\%; large-range best ATE 5.5--30\,m & \cref{tab:suppl:sa_gap,fig:exp:slam_traj,fig:suppl:slam_traj} & Loop closure or global optimization in the model \\
Harmful priors & DA3-NGL with cameras: MVRecon F-score 0.667 $\to$ 0.222 (0.870 $\to$ 0.086 on HiRoom); $\pi^3$-X with depth: DTU AUC@$5^\circ$ 0.743 $\to$ 0.336 & \cref{tab:exp:aux} & Train conditioning on noisy, sparse priors \\
Unusual viewpoints & Rolled side cameras: MonoDepth AbsRel $\times$2.1--2.3 that of the upright front camera in the same scenes; close-up of a planar museum surface: VideoDepth AbsRel 0.117--0.375 & \cref{fig:suppl:sa_diversity,fig:suppl:video_depth_sa} & Rotation-robust training; gravity conditioning \\
\midrule
\multicolumn{4}{@{}l}{\emph{Accuracy: the prediction is usable but imprecise}} \\
Thin structures & Spring trees smoothed away; iBims-1 leaves and railings: AbsRel $\times$2.5--4.6 & \cref{fig:suppl:depth,fig:suppl:depth_ibims} & Higher output resolution; edge-aware losses \\
Far regions & ChronoDepth misses the far opening of a corridor (AbsRel 0.171 vs.\ 0.044) & \cref{fig:suppl:video_depth_sa} & Depth range beyond the training distribution \\
Texture-poor objects & Best SfM AUC@$5^\circ$ on TexturePoorSfM: 0.10 & Per-dataset results & Priors beyond appearance matching \\
Isolated fragments & VGGT-$\Omega$ places a fragment of the Barn above the scene (Acc 2.89\,m) & \cref{fig:exp:recon} & Per-point confidence \\
Coarse VLM depth & Nearly flat depth (AbsRel 0.39--0.40) on a \oursdata frame, even at the coarse layout that a $16{\times}16$ query grid can represent & \cref{fig:suppl:depth_vlm,fig:suppl:depth_vlm_public} & Dense, metric output heads for VLMs \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/suppl_leakage.tex <==
\begin{table*}[t]
\centering
\scriptsize
\setlength{\tabcolsep}{4pt}
\caption{\textbf{Training-data audit.} For each evaluated dataset, the methods whose paper or released training code uses it, and our decision. ``Excluded'' means the dataset stays in every per-dataset table but is left out of the aggregate ranking. Methods not listed in a row disclose no use of that dataset, which does not prove that they never trained on it.}
\label{tab:suppl:leakage}
\begin{tabular}{p{0.15\textwidth}p{0.55\textwidth}p{0.22\textwidth}}
\toprule
Dataset & Evidence & Decision \\
\midrule
ScanNet++ & Trained on without a split shown to be disjoint from our 20 test scenes: $\pi^3$-X, OmniVGGT, DepthLM (about 10 held out), SenseNova-Vision, DepthVLM, Fast3R, IGGT, MapAnything and D\'ej\`a View (own held-out scenes, not matched to ours), Pow3R and CUT3R (DUSt3R's training pairs), LoGeR and Scal3R (training split not stated). Clean split: DA3 (230 official training scenes, disjoint test set), DUSt3R and MASt3R (official training split in code). Not used: VGGT and its variants, Co-Me. & Excluded \\
Spring & Our frames come from the training split (the test ground truth is withheld), which DA3, MapAnything, CUT3R, OmniVGGT, D\'ej\`a View, and LoGeR train on. & Excluded \\
TexturePoorSfM & Bags are re-samplings of 17 object captures; a split by bag puts every test frame into the training pool. & Split by object; 30 test bags from 5 held-out objects \\
KITTI Odometry & No released recipe trains on it. Several methods train on Virtual KITTI~2 (synthetic re-renders of five KITTI scenes), and R3 on KITTI-360 (other recordings of the same platform): a domain overlap only. & Kept \\
AerialMetric & Only the test split is used; its training split trains MoGe2-Aerial, which we do not evaluate. D\'ej\`a View and Scal3R train on MatrixCity aerial renders (domain overlap only). & Kept \\
Other datasets & No use found for NYUv2, KITTI (Eigen), ETH3D, DIODE, HAMMER, iBims-1, Synth4K, Sintel, Bonn, DyCheck, 7-Scenes, TUM RGB-D, Oxford Spires, VBR, NRGBD, DTU, Tanks\&Temples, IMC, and HiRoom (DA3's own synthetic test set). The training data of Qwen3-VL and of the three commercial VLMs (proprietary corpora) cannot be verified. & Kept \\
\oursdata & Not released before this work. & Kept \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/suppl_monodepth_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrrrrrrrrrr@{}}
\toprule
Method & Score$\uparrow$ & AbsRel$\downarrow$ & $\delta_{1.03}$$\uparrow$ & $\delta_{1.25}$$\uparrow$ & $\delta_{1.25^2}$$\uparrow$ & $\delta_{1.25^3}$$\uparrow$ & SqRel$\downarrow$ & RMSE$\downarrow$ & RMSE$_{\log}$$\downarrow$ & log10$\downarrow$ & iRMSE$\downarrow$ & SILog$\downarrow$ & Normal$\downarrow$ \\
\midrule
VGGT-$\Omega$ & \rkA{96.7} & \rkB{10.76} & \rkA{49.85} & \rkB{89.79} & \rkB{95.63} & \rkB{97.58} & 1.041 & 3.515 & \rkB{0.176} & \rkB{0.042} & 0.101 & \rkB{17.37} & 26.49 \\
MoGe-3 & \rkB{92.1} & 11.57 & \rkC{46.21} & 87.34 & 93.89 & 96.44 & \rkA{0.752} & \rkB{3.377} & 0.209 & 0.052 & 0.202 & 20.40 & \rkA{24.39} \\
$\pi^3$-X & \rkC{91.4} & \rkC{11.38} & 45.02 & 87.45 & 94.10 & 96.54 & \rkC{0.799} & 3.872 & 0.216 & 0.053 & 0.447 & 21.11 & 26.16 \\
AMB3R & 91.3\rkn{4} & 11.93 & 44.32 & 87.43 & 94.30 & 96.66 & 0.980 & 3.755 & 0.204 & 0.051 & 1.935 & 19.95 & \rkC{25.68} \\
UniDepthV2 & 91.0\rkn{5} & 12.73 & 45.97 & \rkC{88.26} & \rkC{94.51} & \rkC{96.84} & 1.143 & \rkA{3.352} & \rkC{0.195} & \rkC{0.049} & 0.180 & \rkC{19.12} & 28.07 \\
MoGe & 90.7\rkn{6} & 12.31 & 45.19 & 86.66 & 93.51 & 96.20 & 0.827 & 3.617 & 0.220 & 0.055 & 0.584 & 21.57 & \rkB{24.43} \\
MoGe-2 & 90.5\rkn{7} & 12.01 & 45.30 & 86.93 & 93.73 & 96.28 & \rkB{0.762} & \rkC{3.379} & 0.211 & 0.053 & 0.511 & 20.61 & 25.69 \\
DA3-G & 86.3\rkn{8} & 14.88 & 44.63 & 84.56 & 92.11 & 95.24 & 1.204 & 4.113 & 0.236 & 0.061 & 0.232 & 23.09 & 26.67 \\
DA3-NGL & 85.1\rkn{9} & 15.33 & 42.75 & 84.38 & 91.97 & 95.15 & 1.267 & 3.983 & 0.239 & 0.062 & 2.799 & 23.33 & 26.77 \\
Marigold V2 & 82.8\rkn{10} & 12.93 & 39.02 & 86.78 & 94.25 & 96.73 & 1.042 & 3.900 & 0.202 & 0.053 & \rkB{0.059} & 19.73 & 38.41 \\
IGGT4D & 81.8\rkn{11} & 16.41 & 42.24 & 83.19 & 91.10 & 94.56 & 1.345 & 4.464 & 0.267 & 0.067 & 6.776 & 26.06 & 28.29 \\
D\'ej\`a View & 81.6\rkn{12} & 14.53 & 38.76 & 84.50 & 92.14 & 95.15 & 1.190 & 4.404 & 0.252 & 0.063 & 1.330 & 24.64 & 30.73 \\
OmniVGGT & 80.2\rkn{13} & 16.08 & 38.75 & 83.90 & 91.17 & 94.08 & 1.535 & 5.269 & 0.298 & 0.071 & 21.148 & 28.85 & 28.83 \\
Depth Pro & 79.9\rkn{14} & 15.50 & 35.18 & 83.59 & 92.31 & 95.49 & 1.277 & 3.978 & 0.233 & 0.064 & 1.402 & 22.78 & 29.60 \\
RobustVGGT & 79.2\rkn{15} & 15.50 & 38.66 & 82.81 & 90.92 & 94.29 & 1.236 & 4.683 & 0.274 & 0.070 & 9.483 & 26.62 & 29.18 \\
VGGT & 79.2\rkn{15} & 15.50 & 38.66 & 82.81 & 90.92 & 94.29 & 1.236 & 4.683 & 0.274 & 0.070 & 9.483 & 26.62 & 29.18 \\
DA3-L & 78.3\rkn{17} & 16.92 & 37.03 & 81.97 & 90.70 & 94.45 & 1.266 & 4.369 & 0.256 & 0.070 & 3.695 & 25.09 & 29.11 \\
InfiniDepth & 78.0\rkn{18} & 16.47 & 37.19 & 82.96 & 91.51 & 94.87 & 1.536 & 4.111 & 0.252 & 0.068 & 7.777 & 24.65 & 32.65 \\
Lotus-D & 75.3\rkn{19} & 16.53 & 36.54 & 82.29 & 91.22 & 95.02 & 2.355 & 5.558 & 0.244 & 0.065 & \rkC{0.061} & 23.93 & 38.03 \\
MASt3R & 74.4\rkn{20} & 18.84 & 35.21 & 81.30 & 90.41 & 94.18 & 1.703 & 4.796 & 0.265 & 0.072 & 0.223 & 25.87 & 31.62 \\
MapAnything & 70.5\rkn{21} & 20.55 & 35.97 & 77.74 & 87.16 & 91.64 & 2.122 & 5.564 & 0.328 & 0.088 & 63.657 & 32.06 & 30.89 \\
CUT3R & 67.6\rkn{22} & 21.69 & 32.35 & 78.57 & 88.48 & 92.79 & 2.240 & 5.482 & 0.304 & 0.083 & 0.243 & 29.55 & 35.14 \\
DUSt3R & 65.7\rkn{23} & 24.67 & 33.84 & 77.12 & 86.94 & 91.45 & 2.170 & 5.296 & 0.324 & 0.091 & 4.738 & 31.41 & 31.30 \\
GenCeption-Depth & 65.5\rkn{24} & 18.76 & 27.85 & 80.24 & 90.93 & 94.81 & 1.999 & 4.917 & 0.265 & 0.073 & 2.603 & 26.01 & 46.22 \\
Marigold v1.0 & 65.4\rkn{25} & 18.75 & 28.31 & 79.04 & 89.82 & 93.99 & 1.508 & 5.289 & 0.288 & 0.080 & 4.203 & 28.11 & 42.58 \\
Pow3R & 61.8\rkn{26} & 25.81 & 32.47 & 75.86 & 85.98 & 90.80 & 2.257 & 5.590 & 0.338 & 0.096 & 5.820 & 32.86 & 34.07 \\
FastVGGT & 61.8\rkn{27} & 19.81 & 28.01 & 76.05 & 87.86 & 92.46 & 2.081 & 6.642 & 0.342 & 0.091 & 1.304 & 33.19 & 32.91 \\
Co-Me & 58.8\rkn{28} & 20.86 & 25.72 & 74.53 & 87.16 & 92.10 & 2.091 & 6.778 & 0.353 & 0.095 & 1.127 & 34.30 & 34.96 \\
Gemini 4 Argon & 56.6\rkn{29} & 22.95 & 20.16 & 73.65 & 88.49 & 93.89 & 1.708 & 5.210 & 0.304 & 0.089 & 3.612 & 29.90 & 40.21 \\
Fast3R & 56.4\rkn{30} & 26.78 & 28.20 & 73.55 & 85.16 & 90.62 & 2.362 & 5.627 & 0.344 & 0.100 & 4.246 & 33.45 & 35.53 \\
IGGT$^\circ$ & 49.7\rkn{31} & 18.42 & 30.34 & 79.11 & 89.11 & 93.13 & 1.230 & 4.057 & 0.320 & 0.084 & 0.372 & 30.97 & 28.67 \\
Claude Opus 5.5 & 44.4\rkn{32} & 26.66 & 16.10 & 66.48 & 84.83 & 92.14 & 2.053 & 5.741 & 0.340 & 0.104 & 3.690 & 33.53 & 41.60 \\
Marigold v1.1 & 41.9\rkn{33} & 27.74 & 20.41 & 66.88 & 83.38 & 90.58 & 2.046 & 5.440 & 0.353 & 0.113 & 1.570 & 33.95 & 36.52 \\
GPT-6 Astra & 41.3\rkn{34} & 28.97 & 17.39 & 65.92 & 82.98 & 90.48 & 2.221 & 5.914 & 0.368 & 0.112 & 11.319 & 36.21 & 41.88 \\
SenseNova-Vision & 37.0\rkn{35} & 27.76 & 18.41 & 63.86 & 79.77 & 86.86 & 1.980 & 6.624 & 0.571 & 0.146 & 513.546 & 55.08 & 43.76 \\
GeoNeXt & 35.0\rkn{36} & \rkA{8.58} & \rkB{46.38} & \rkA{91.08} & \rkA{96.36} & \rkA{98.13} & 1.157 & 5.981 & \rkA{0.148} & \rkA{0.038} & \rkA{0.023} & \rkA{14.56} & 28.49 \\
DepthLM & 25.6\rkn{37} & 32.59 & 15.65 & 62.78 & 79.28 & 86.59 & 3.439 & 8.762 & 0.475 & 0.138 & 4.515 & 46.14 & 50.87 \\
DepthVLM & 12.7\rkn{38} & 38.99 & 11.77 & 55.04 & 74.16 & 83.20 & 4.280 & 9.447 & 0.527 & 0.162 & 33.574 & 51.14 & 52.75 \\
Qwen3-VL$^\circ$ & 6.6\rkn{39} & 39.92 & 9.60 & 51.68 & 73.16 & 83.22 & 3.636 & 8.420 & 0.531 & 0.163 & 96.502 & 51.96 & 58.51 \\
\bottomrule
\end{tabular}


==> tables/suppl_mvrecon_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrrrr@{}}
\toprule
Method & Score$\uparrow$ & Acc$\downarrow$ & Comp$\downarrow$ & Overall$\downarrow$ & Prec$\uparrow$ & Rec$\uparrow$ & F-score$\uparrow$ \\
\midrule
DA3-G & \rkA{89.8} & \rkA{0.7276} & \rkA{0.8013} & \rkA{0.7645} & \rkA{0.670} & \rkB{0.649} & \rkA{0.630} \\
DA3-NGL$^\circ$ & \rkB{88.1} & 0.9317 & 0.7099 & 0.8208 & 0.684 & 0.656 & 0.642 \\
$\pi^3$-X$^\circ$ & \rkC{87.7} & 0.8216 & 0.7871 & 0.8043 & 0.667 & 0.632 & 0.621 \\
VGGT-$\Omega$ & 83.8\rkn{4} & \rkC{1.2077} & \rkC{1.2118} & \rkC{1.2098} & \rkB{0.639} & \rkA{0.662} & \rkB{0.614} \\
DA3-L$^\circ$ & 82.9\rkn{5} & 0.8297 & 0.7879 & 0.8088 & 0.599 & 0.581 & 0.561 \\
IGGT4D$^\circ$ & 82.4\rkn{6} & 1.1453 & 1.0132 & 1.0793 & 0.642 & 0.630 & 0.606 \\
D\'ej\`a View$^\circ$ & 81.9\rkn{7} & 0.6410 & 0.7248 & 0.6829 & 0.686 & 0.622 & 0.635 \\
OmniVGGT & 74.4\rkn{8} & \rkB{0.9450} & \rkB{0.9606} & \rkB{0.9528} & 0.461 & 0.443 & 0.425 \\
AMB3R$^\circ$ & 70.9\rkn{9} & 1.0238 & 0.8585 & 0.9411 & 0.400 & 0.403 & 0.375 \\
FastVGGT & 70.5\rkn{10} & 1.2902 & 1.4918 & 1.3910 & \rkC{0.479} & \rkC{0.493} & \rkC{0.461} \\
Co-Me & 64.4\rkn{11} & 1.4029 & 1.6010 & 1.5019 & 0.397 & 0.430 & 0.385 \\
IGGT & 64.3\rkn{12} & 1.5134 & 1.5502 & 1.5318 & 0.406 & 0.441 & 0.400 \\
MapAnything & 61.5\rkn{13} & 9.9175 & 1.3965 & 5.6570 & 0.326 & 0.309 & 0.292 \\
RobustVGGT & 61.0\rkn{14} & 1.4505 & 1.6077 & 1.5291 & 0.369 & 0.368 & 0.351 \\
VGGT & 60.7\rkn{15} & 1.5302 & 1.6239 & 1.5771 & 0.369 & 0.376 & 0.352 \\
CUT3R & 52.5\rkn{16} & 1.8327 & 2.3505 & 2.0916 & 0.288 & 0.328 & 0.289 \\
Pow3R$^\circ$ & 39.9\rkn{17} & 0.7858 & 0.9732 & 0.8795 & 0.496 & 0.510 & 0.500 \\
DUSt3R$^\circ$ & 39.3\rkn{18} & 0.7131 & 0.8176 & 0.7654 & 0.456 & 0.462 & 0.455 \\
MASt3R$^\circ$ & 35.3\rkn{19} & 0.9791 & 2.3037 & 1.6414 & 0.277 & 0.281 & 0.245 \\
Fast3R$^\circ$ & 8.6\rkn{20} & 3.6236 & 2.9091 & 3.2663 & 0.044 & 0.055 & 0.020 \\
\bottomrule
\end{tabular}


==> tables/suppl_mvrecon_rgbc_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrrrr@{}}
\toprule
Method & Score$\uparrow$ & Acc$\downarrow$ & Comp$\downarrow$ & Overall$\downarrow$ & Prec$\uparrow$ & Rec$\uparrow$ & F-score$\uparrow$ \\
\midrule
$\pi^3$-X$^\circ$ & \rkA{89.9} & 0.7602 & 0.6751 & 0.7176 & 0.679 & 0.648 & 0.631 \\
OmniVGGT$^\circ$ & \rkB{80.0} & 0.8990 & 0.8900 & 0.8945 & 0.557 & 0.558 & 0.526 \\
MapAnything$^\circ$ & \rkC{77.7} & 0.9711 & 0.9920 & 0.9816 & 0.507 & 0.517 & 0.489 \\
DA3-NGL & 52.7\rkn{4} & \rkA{1.7844} & \rkA{1.7552} & \rkA{1.7698} & \rkA{0.267} & \rkA{0.203} & \rkA{0.208} \\
\bottomrule
\end{tabular}


==> tables/suppl_mvrecon_rgbd_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrrrr@{}}
\toprule
Method & Score$\uparrow$ & Acc$\downarrow$ & Comp$\downarrow$ & Overall$\downarrow$ & Prec$\uparrow$ & Rec$\uparrow$ & F-score$\uparrow$ \\
\midrule
OmniVGGT & \rkA{60.3} & \rkB{7.3889} & \rkA{2.6814} & \rkB{5.0351} & \rkB{0.341} & \rkC{0.384} & \rkB{0.333} \\
$\pi^3$-X & \rkB{59.0} & \rkA{7.1369} & \rkC{2.7304} & \rkA{4.9336} & \rkA{0.387} & \rkA{0.451} & \rkA{0.404} \\
MapAnything & \rkC{50.9} & \rkC{338.5147} & \rkB{2.7176} & \rkC{170.6161} & \rkC{0.270} & \rkB{0.391} & \rkC{0.301} \\
\bottomrule
\end{tabular}


==> tables/suppl_preprocess.tex <==
\begin{table*}[t]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Input preprocessing and output restoration of every model.} Tasks: M = MonoDepth, V = VideoDepth, R = MVRecon, S = SfM, L = SLAM. Tracks: \texttt{rgb}, \texttt{rgbc}, \texttt{rgbd}, each run only where the task allows it (\cref{sec:method:tasks}). Res.: the model's native input size (long side, or width$\times$height). \emph{Input} applies to every task but SLAM; \emph{SLAM input} describes how we feed the shared 504-pixel-wide frames (``as is'': unrescaled). $\times k$: canvas rounded to a multiple of $k$ pixels. Pad to square: we scale the image so that its long side fits the canvas and zero-pad the short side, so no content is lost. Stretch: resized to Res.\ without keeping the aspect ratio. \emph{Output}: ``restored'' means that we invert the recorded resize, remove the padding, mark the pixels that the model never saw as invalid, and export intrinsics that describe the source image; ``official'' means that the model's own code returns depth on the input grid, which we verified; ``bilinear'' means the output stays at the model's resolution and the evaluator resizes it to the ground truth. $^\ddagger$Predicts disparity, which we align in inverse depth (\cref{sec:method:depthalign}); every other model predicts depth, which we align in depth.}
\label{tab:suppl:preprocess}
\begin{tabular}{>{\raggedright\arraybackslash}p{0.17\textwidth}lll>{\raggedright\arraybackslash}p{0.25\textwidth}>{\raggedright\arraybackslash}p{0.15\textwidth}l}
\toprule
Model(s) & Tasks & Tracks & Res. & Input (M, V, R, S) & SLAM input & Output \\
\midrule
\multicolumn{7}{l}{\emph{Feed-forward multi-view models}} \\
VGGT, RobustVGGT, FastVGGT & MVRSL & \texttt{rgb} & 518 & pad to square, $\times14$ & pad to $504{\times}504$ & restored \\
OmniVGGT & MVRSL & \texttt{rgb}, \texttt{rgbc}, \texttt{rgbd} & 518 & pad to square, $\times14$; priors padded alike & pad to $504{\times}504$ & restored \\
MapAnything & MVRS & \texttt{rgb} & 518 & pad to square, $\times14$ & -- & restored \\
 & & \texttt{rgbc}, \texttt{rgbd} & 518 & own loader (shared size, crops) & -- & bilinear \\
DA3-L, DA3-G & MVRSL & \texttt{rgb} & 504 & resize long side, $\times14$, no pad & as is & restored \\
DA3-NGL & MVRSL & \texttt{rgb}, \texttt{rgbc} & 504 & resize long side, $\times14$, no pad & as is & restored \\
$\pi^3$-X & MVRSL & \texttt{rgb}, \texttt{rgbc}, \texttt{rgbd} & 512 & width 512, aspect kept, $\times14$, $\le$262k\,px & as is & restored \\
CUT3R, Fast3R & MVRSL & \texttt{rgb} & 512 & pad to square, $\times16$ & center crop to $\times16$ ($\le$8\,px) & restored \\
DUSt3R, MASt3R, Pow3R & MVRS & \texttt{rgb} & 512 & pad to square, $\times16$ & -- & restored \\
VGGT-$\Omega$ & MVRSL & \texttt{rgb} & 512 & pad to square, $\times16$ & center crop to $\times16$ ($\le$8\,px) & restored \\
AMB3R & MVRSL & \texttt{rgb} & $518{\times}392$ & resize and pad, no crop & working size set to input & restored \\
Co-Me & MVRSL & \texttt{rgb} & 504 & pad to square & pad to $504{\times}504$ & restored \\
D\'ej\`a View & MVRS & \texttt{rgb} & 504 & fit, $\times14$, pad to a shared canvas & -- & restored \\
IGGT & MVRSL & \texttt{rgb} & 504 & stretch to square & stretch to square & restored \\
IGGT4D & MVRS & \texttt{rgb} & 504 & pad to a shared square, $\times14$ & -- & restored \\
\midrule
\multicolumn{7}{l}{\emph{Monocular and video depth models}} \\
MoGe, MoGe-2, MoGe-3 & M & \texttt{rgb} & own & official resize (level 9) & -- & official \\
Marigold v1.0, v1.1 & M & \texttt{rgb} & 768 & resize long side to 768 & -- & official \\
Marigold V2 & M & \texttt{rgb} & native & $\times16$ & -- & official \\
Lotus-D$^\ddagger$ & M & \texttt{rgb} & 768 & resize long side to 768 & -- & official \\
Depth Pro & M & \texttt{rgb} & 1536 & resize to $1536{\times}1536$ & -- & official \\
UniDepthV2 & M & \texttt{rgb} & own & pad, resize to its training pixel range & -- & official \\
InfiniDepth & M & \texttt{rgb} & $1024{\times}768$ & stretch; depth queried on the source grid & -- & official \\
DVD$^\ddagger$ & V & \texttt{rgb} & 640 & at least $640{\times}480$, $\times16$, no crop or pad & -- & restored \\
DepthCrafter$^\ddagger$, ChronoDepth & V & \texttt{rgb} & 1024 & long side $\le$1024, $\times64$, no crop or pad & -- & bilinear \\
\midrule
\multicolumn{7}{l}{\emph{Vision--language and generative models}} \\
DepthVLM, SenseNova-Vision & MV & \texttt{rgb} & 224 & per-image resize, no crop or pad & -- & restored \\
Qwen3-VL & MV & \texttt{rgb} & 224 & per-image resize; point-grid queries, interpolated & -- & restored \\
DepthLM & MV & \texttt{rgb} & 750 & per-image resize; point-grid queries, interpolated & -- & restored \\
Claude Opus 5.5, GPT-6 Astra, Gemini 4 Argon & M & \texttt{rgb} & 1024 & resize long side to 1024; $16{\times}16$ marker grid, one API call per image (\cref{sec:suppl:vlm}) & -- & restored \\
GenCeption (depth) & MV & \texttt{rgb} & $832{\times}480$ & stretch & -- & restored \\
GenCeption (pose) & SL & \texttt{rgb} & $832{\times}480$ & stretch, resampled to 81 frames & stretch; sequences of $\le$81 frames & poses only \\
GeoNeXt$^\ddagger$ & M & \texttt{rgb} & 768 & official resize, long side 768 & -- & official \\
\midrule
\multicolumn{7}{l}{\emph{Long-sequence and streaming SLAM systems}} \\
VGGT-Long, VGGT-SLAM & L & \texttt{rgb} & 518 & -- & as is (loader width set to input) & poses only \\
Pi-Long, R3 & L & \texttt{rgb} & 504 & -- & as is & poses only \\
LoGeR, ZipMap, Scal3R, LingBot-Map & L & \texttt{rgb} & 512--518 & -- & as is (size, pixel budget set to input) & poses only \\
ABot-Recon & L & \texttt{rgb} & $504{\times}280$ & -- & as is (canvas height set to input) & poses only \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/suppl_sfm_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}c@{}}
\begin{tabular}{@{}lrrrrrrrrrrrrr@{}}
\toprule
Method & Score$\uparrow$ & ATE$\downarrow$ & ATE$_\mu$$\downarrow$ & ATE$_{1/2}$$\downarrow$ & RRE$_\mu$$\downarrow$ & RRE$_{1/2}$$\downarrow$ & RTE$_\mu$$\downarrow$ & RTE$_{1/2}$$\downarrow$ & RTAx$_\mu$$\downarrow$ & RTAx$_{1/2}$$\downarrow$ & RPE$_\mu$$\downarrow$ & RPAx$_\mu$$\downarrow$ & RRA@5$\uparrow$ \\
\midrule
VGGT-$\Omega$ & \rkA{94.2} & \rkC{0.854} & \rkC{0.706} & \rkC{0.613} & \rkA{2.74} & \rkB{2.06} & \rkA{3.97} & \rkA{2.48} & \rkA{3.76} & \rkA{2.48} & \rkA{4.77} & \rkA{4.63} & \rkB{0.840} \\
D\'ej\`a View & \rkB{93.3} & 1.071 & 0.868 & 0.727 & \rkB{2.80} & \rkA{2.04} & \rkB{4.66} & \rkB{2.86} & \rkB{4.21} & \rkB{2.85} & \rkB{5.38} & \rkB{5.01} & \rkA{0.853} \\
DA3-NGL & \rkC{90.9} & \rkA{0.807} & \rkB{0.642} & \rkB{0.507} & 4.53 & 3.18 & \rkC{6.39} & \rkC{3.93} & \rkC{5.43} & \rkC{3.62} & 7.63 & 6.97 & 0.813 \\
DA3-G & 90.6\rkn{4} & \rkB{0.810} & \rkA{0.614} & \rkA{0.466} & 5.20 & 3.67 & 6.65 & 4.00 & 5.69 & 3.83 & 8.26 & 7.70 & 0.815 \\
RobustVGGT & 88.4\rkn{5} & 1.101 & 0.881 & 0.712 & 3.77 & 3.33 & 7.67 & 4.69 & 6.17 & 4.27 & 8.63 & 7.38 & \rkC{0.832} \\
VGGT & 88.4\rkn{5} & 1.101 & 0.881 & 0.712 & 3.77 & 3.33 & 7.67 & 4.69 & 6.17 & 4.27 & 8.63 & 7.38 & \rkC{0.832} \\
IGGT4D & 88.4\rkn{7} & 1.271 & 1.084 & 0.960 & 4.95 & 3.75 & 7.33 & 5.06 & 6.15 & 4.41 & 8.67 & 7.88 & 0.824 \\
FastVGGT & 88.3\rkn{8} & 1.099 & 0.876 & 0.702 & 3.90 & 3.36 & 7.77 & 4.71 & 6.22 & 4.30 & 8.78 & 7.53 & 0.830 \\
$\pi^3$-X & 87.9\rkn{9} & 1.276 & 1.069 & 0.894 & \rkC{3.50} & \rkC{2.64} & 6.65 & 4.09 & 5.89 & 4.05 & \rkC{7.47} & \rkC{6.87} & 0.798 \\
DA3-L & 84.8\rkn{10} & 1.340 & 1.116 & 0.974 & 6.45 & 5.04 & 9.21 & 6.60 & 7.44 & 5.52 & 10.96 & 9.79 & 0.794 \\
Co-Me & 80.7\rkn{11} & 1.344 & 1.062 & 0.888 & 6.50 & 6.08 & 11.28 & 7.85 & 9.23 & 6.78 & 12.94 & 11.39 & 0.764 \\
IGGT & 80.4\rkn{12} & 3.823 & 3.306 & 2.934 & 5.32 & 4.83 & 9.71 & 6.41 & 8.36 & 6.06 & 11.05 & 9.95 & 0.665 \\
OmniVGGT & 80.1\rkn{13} & 2.088 & 1.736 & 1.485 & 5.66 & 4.94 & 9.94 & 6.44 & 8.53 & 6.03 & 11.43 & 10.43 & 0.747 \\
MASt3R$^\circ$ & 77.8\rkn{14} & 2.762 & 2.001 & 1.478 & 5.84 & 5.30 & 8.37 & 4.96 & 7.77 & 4.94 & 10.20 & 9.81 & 0.745 \\
MapAnything & 72.9\rkn{15} & 6.882 & 4.838 & 3.788 & 8.02 & 5.16 & 13.18 & 9.20 & 12.00 & 9.08 & 15.55 & 14.80 & 0.715 \\
CUT3R & 64.8\rkn{16} & 5.835 & 5.176 & 4.642 & 14.31 & 12.95 & 20.16 & 14.92 & 16.50 & 12.74 & 24.63 & 22.69 & 0.644 \\
Pow3R$^\circ$ & 59.6\rkn{17} & 8.463 & 7.158 & 6.225 & 4.18 & 3.92 & 12.13 & 8.30 & 11.55 & 8.30 & 12.91 & 12.46 & 0.775 \\
DUSt3R$^\circ$ & 59.5\rkn{18} & 9.273 & 7.709 & 6.627 & 4.04 & 3.12 & 12.21 & 8.45 & 11.71 & 8.44 & 12.79 & 12.34 & 0.767 \\
Fast3R & 58.8\rkn{19} & 8.216 & 5.716 & 4.351 & 20.17 & 18.41 & 25.87 & 21.32 & 20.34 & 17.47 & 32.11 & 29.06 & 0.546 \\
AMB3R$^\circ$ & 49.6\rkn{20} & 1.043 & 0.843 & 0.670 & 39.14 & 44.61 & 28.53 & 24.55 & 26.52 & 23.82 & 46.90 & 45.67 & 0.430 \\
GenCeption-Pose & 4.6\rkn{21} & 42.702 & 39.346 & 37.781 & 57.01 & 52.92 & 79.53 & 77.91 & 52.52 & 52.99 & 93.09 & 73.77 & 0.021 \\
\bottomrule
\end{tabular}
\\[6pt]
\begin{tabular}{@{}lrrrrrrrrrrrrr@{}}
\toprule
Method & Score$\uparrow$ & RRA@15$\uparrow$ & RRA@30$\uparrow$ & RTA@5$\uparrow$ & RTA@15$\uparrow$ & RTA@30$\uparrow$ & mAA@30$\uparrow$ & AUC@1$\uparrow$ & AUC@3$\uparrow$ & AUC@5$\uparrow$ & AUC@10$\uparrow$ & AUC@20$\uparrow$ & AUC@30$\uparrow$ \\
\midrule
VGGT-$\Omega$ & \rkA{94.2} & \rkA{0.993} & \rkA{0.995} & \rkA{0.811} & \rkA{0.954} & \rkA{0.983} & \rkA{0.885} & \rkC{0.153} & \rkC{0.418} & \rkB{0.528} & \rkA{0.688} & \rkA{0.820} & \rkA{0.873} \\
D\'ej\`a View & \rkB{93.3} & \rkB{0.990} & \rkB{0.994} & \rkB{0.783} & \rkB{0.940} & \rkB{0.979} & \rkB{0.874} & 0.148 & 0.413 & 0.524 & \rkB{0.677} & \rkB{0.806} & \rkB{0.861} \\
DA3-NGL & \rkC{90.9} & 0.964 & 0.976 & 0.751 & \rkC{0.911} & 0.962 & \rkC{0.848} & \rkA{0.219} & \rkA{0.443} & \rkA{0.529} & \rkC{0.662} & \rkC{0.782} & \rkC{0.837} \\
DA3-G & 90.6\rkn{4} & 0.961 & 0.971 & \rkC{0.751} & 0.907 & 0.958 & 0.844 & \rkB{0.211} & \rkB{0.436} & \rkC{0.524} & 0.658 & 0.777 & 0.832 \\
RobustVGGT & 88.4\rkn{5} & 0.979 & 0.986 & 0.717 & 0.905 & 0.955 & 0.828 & 0.106 & 0.318 & 0.431 & 0.604 & 0.752 & 0.815 \\
VGGT & 88.4\rkn{5} & 0.979 & 0.986 & 0.717 & 0.905 & 0.955 & 0.828 & 0.106 & 0.318 & 0.431 & 0.604 & 0.752 & 0.815 \\
IGGT4D & 88.4\rkn{7} & 0.959 & 0.970 & 0.736 & 0.892 & 0.954 & 0.828 & 0.128 & 0.367 & 0.483 & 0.629 & 0.756 & 0.815 \\
FastVGGT & 88.3\rkn{8} & 0.979 & 0.985 & 0.713 & 0.904 & 0.955 & 0.826 & 0.105 & 0.315 & 0.427 & 0.601 & 0.751 & 0.814 \\
$\pi^3$-X & 87.9\rkn{9} & \rkC{0.981} & \rkC{0.992} & 0.703 & 0.904 & \rkC{0.964} & 0.828 & 0.115 & 0.350 & 0.454 & 0.601 & 0.747 & 0.816 \\
DA3-L & 84.8\rkn{10} & 0.941 & 0.957 & 0.698 & 0.870 & 0.934 & 0.801 & 0.087 & 0.325 & 0.439 & 0.593 & 0.728 & 0.789 \\
Co-Me & 80.7\rkn{11} & 0.941 & 0.957 & 0.586 & 0.840 & 0.921 & 0.751 & 0.061 & 0.225 & 0.326 & 0.496 & 0.662 & 0.740 \\
IGGT & 80.4\rkn{12} & 0.973 & 0.987 & 0.596 & 0.863 & 0.939 & 0.752 & 0.038 & 0.152 & 0.247 & 0.448 & 0.650 & 0.740 \\
OmniVGGT & 80.1\rkn{13} & 0.960 & 0.976 & 0.595 & 0.839 & 0.939 & 0.749 & 0.018 & 0.162 & 0.284 & 0.472 & 0.651 & 0.739 \\
MASt3R$^\circ$ & 77.8\rkn{14} & 0.946 & 0.970 & 0.648 & 0.850 & 0.940 & 0.770 & 0.092 & 0.266 & 0.372 & 0.532 & 0.684 & 0.760 \\
MapAnything & 72.9\rkn{15} & 0.933 & 0.959 & 0.472 & 0.768 & 0.898 & 0.668 & 0.007 & 0.087 & 0.187 & 0.367 & 0.559 & 0.659 \\
CUT3R & 64.8\rkn{16} & 0.873 & 0.897 & 0.365 & 0.670 & 0.824 & 0.575 & 0.003 & 0.054 & 0.130 & 0.292 & 0.470 & 0.568 \\
Pow3R$^\circ$ & 59.6\rkn{17} & 0.979 & 0.988 & 0.488 & 0.767 & 0.894 & 0.685 & 0.019 & 0.139 & 0.243 & 0.409 & 0.584 & 0.678 \\
DUSt3R$^\circ$ & 59.5\rkn{18} & 0.976 & 0.990 & 0.469 & 0.761 & 0.895 & 0.679 & 0.015 & 0.119 & 0.217 & 0.388 & 0.573 & 0.672 \\
Fast3R & 58.8\rkn{19} & 0.812 & 0.847 & 0.371 & 0.605 & 0.750 & 0.526 & 0.009 & 0.071 & 0.141 & 0.283 & 0.436 & 0.519 \\
AMB3R$^\circ$ & 49.6\rkn{20} & 0.540 & 0.580 & 0.397 & 0.590 & 0.676 & 0.433 & 0.052 & 0.151 & 0.211 & 0.302 & 0.389 & 0.427 \\
GenCeption-Pose & 4.6\rkn{21} & 0.159 & 0.376 & 0.005 & 0.054 & 0.202 & 0.027 & 0.000 & 0.000 & 0.000 & 0.001 & 0.008 & 0.023 \\
\bottomrule
\end{tabular}
\end{tabular}


==> tables/suppl_sfm_rgbd_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}c@{}}
\begin{tabular}{@{}lrrrrrrrrrrrrr@{}}
\toprule
Method & Score$\uparrow$ & ATE$\downarrow$ & ATE$_\mu$$\downarrow$ & ATE$_{1/2}$$\downarrow$ & RRE$_\mu$$\downarrow$ & RRE$_{1/2}$$\downarrow$ & RTE$_\mu$$\downarrow$ & RTE$_{1/2}$$\downarrow$ & RTAx$_\mu$$\downarrow$ & RTAx$_{1/2}$$\downarrow$ & RPE$_\mu$$\downarrow$ & RPAx$_\mu$$\downarrow$ & RRA@5$\uparrow$ \\
\midrule
MapAnything & \rkA{79.8} & \rkA{0.938} & \rkA{0.666} & \rkA{0.445} & \rkA{6.89} & \rkA{6.54} & \rkA{10.75} & \rkA{7.56} & \rkA{8.51} & \rkA{6.55} & \rkA{12.62} & \rkA{11.12} & \rkA{0.818} \\
$\pi^3$-X$^\circ$ & \rkB{75.5} & 0.462 & 0.337 & 0.246 & 1.83 & 1.47 & 7.77 & 5.76 & 6.37 & 4.94 & 8.01 & 6.61 & 0.892 \\
OmniVGGT & \rkC{72.2} & \rkB{1.582} & \rkB{1.180} & \rkB{0.889} & \rkB{8.70} & \rkB{6.95} & \rkB{14.52} & \rkB{9.19} & \rkB{11.14} & \rkB{7.58} & \rkB{16.96} & \rkB{14.63} & \rkB{0.738} \\
\bottomrule
\end{tabular}
\\[6pt]
\begin{tabular}{@{}lrrrrrrrrrrrrr@{}}
\toprule
Method & Score$\uparrow$ & RRA@15$\uparrow$ & RRA@30$\uparrow$ & RTA@5$\uparrow$ & RTA@15$\uparrow$ & RTA@30$\uparrow$ & mAA@30$\uparrow$ & AUC@1$\uparrow$ & AUC@3$\uparrow$ & AUC@5$\uparrow$ & AUC@10$\uparrow$ & AUC@20$\uparrow$ & AUC@30$\uparrow$ \\
\midrule
MapAnything & \rkA{79.8} & \rkA{0.923} & \rkA{0.948} & \rkA{0.700} & \rkA{0.843} & \rkA{0.915} & \rkA{0.782} & \rkA{0.076} & \rkA{0.338} & \rkA{0.461} & \rkA{0.596} & \rkA{0.710} & \rkA{0.767} \\
$\pi^3$-X$^\circ$ & \rkB{75.5} & 0.988 & 1.000 & 0.789 & 0.882 & 0.933 & 0.848 & 0.198 & 0.491 & 0.597 & 0.705 & 0.790 & 0.832 \\
OmniVGGT & \rkC{72.2} & \rkB{0.903} & \rkB{0.942} & \rkB{0.564} & \rkB{0.797} & \rkB{0.890} & \rkB{0.701} & \rkB{0.016} & \rkB{0.149} & \rkB{0.267} & \rkB{0.448} & \rkB{0.609} & \rkB{0.687} \\
\bottomrule
\end{tabular}
\end{tabular}


==> tables/suppl_slam_large_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrrrrrrrrrrrrrrrrrrrrrr@{}}
\toprule
 &  & \multicolumn{6}{c}{KITTI Odometry} & \multicolumn{6}{c}{Oxford Spires} & \multicolumn{6}{c}{SpatialArena} & \multicolumn{6}{c}{VBR} \\
\cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}\cmidrule(lr){21-26}
Method & Score$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & RPE$_t$$\downarrow$ & RPE$_r$$\downarrow$ & AUC@30$\uparrow$ & Compl.$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & RPE$_t$$\downarrow$ & RPE$_r$$\downarrow$ & AUC@30$\uparrow$ & Compl.$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & RPE$_t$$\downarrow$ & RPE$_r$$\downarrow$ & AUC@30$\uparrow$ & Compl.$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & RPE$_t$$\downarrow$ & RPE$_r$$\downarrow$ & AUC@30$\uparrow$ & Compl.$\uparrow$ \\
\midrule
Pi-Long & \rkA{94.6} & \rkB{30.567} & \rkB{13.52} & \rkC{2.531} & \rkB{0.709} & \rkA{0.845} & \rkA{1.000} & \rkA{5.454} & \rkA{18.31} & \rkB{0.454} & \rkA{0.605} & \rkA{0.806} & \rkA{1.000} & \rkA{13.135} & \rkA{27.04} & \rkA{0.328} & \rkB{2.714} & \rkA{0.540} & \rkA{1.000} & \rkC{31.416} & \rkB{37.09} & \rkB{0.727} & \rkB{1.111} & \rkA{0.627} & \rkA{1.000} \\
ABot-Recon & \rkB{85.6} & 48.669 & \rkA{9.82} & \rkA{1.165} & 1.444 & 0.274 & \rkA{1.000} & 16.040 & \rkB{20.01} & \rkA{0.370} & 2.048 & 0.098 & \rkA{1.000} & 36.788 & \rkB{48.12} & \rkB{0.540} & \rkA{1.466} & 0.047 & \rkA{1.000} & \rkA{16.540} & \rkA{13.72} & \rkA{0.255} & \rkA{1.074} & \rkC{0.310} & \rkA{1.000} \\
LingBot-Map & \rkC{81.4} & \rkC{32.060} & 44.06 & 6.785 & 1.731 & 0.719 & \rkA{1.000} & \rkB{6.048} & 42.10 & 1.137 & 5.854 & \rkB{0.747} & \rkA{1.000} & \rkB{18.779} & 154.68 & 2.168 & 9.702 & \rkB{0.330} & \rkA{1.000} & \rkB{30.034} & 164.18 & 4.286 & 5.876 & \rkB{0.522} & \rkA{1.000} \\
VGGT-Long & 80.3\rkn{4} & \rkA{26.576} & \rkC{15.53} & \rkB{2.188} & \rkC{1.050} & \rkB{0.743} & \rkA{1.000} & \rkC{8.047} & \rkC{27.11} & \rkC{0.636} & \rkC{1.440} & \rkC{0.721} & \rkA{1.000} & \rkC{31.668} & \rkC{67.11} & \rkC{0.869} & \rkC{3.839} & \rkC{0.280} & \rkA{1.000} & 71.031 & \rkC{82.21} & \rkC{1.971} & 2.683 & 0.278 & \rkA{1.000} \\
LoGeR & 51.6\rkn{5} & 161.055 & 104.06 & 17.863 & 8.554 & 0.275 & \rkA{1.000} & 15.097 & 55.05 & 1.490 & 6.084 & 0.269 & \rkA{1.000} & 40.550 & 113.77 & 1.878 & 13.889 & 0.056 & \rkA{1.000} & 101.434 & 115.97 & 3.382 & 9.781 & 0.025 & \rkA{1.000} \\
Scal3R$^\circ$ & 32.0\rkn{6} & 71.791 & 107.91 & 27.101 & \rkA{0.537} & \rkC{0.726} & \rkA{1.000} & 26.748 & 160.11 & 3.936 & \rkB{0.736} & 0.381 & \rkA{1.000} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & 109.803 & 213.28 & 10.197 & \rkC{1.134} & 0.241 & \rkA{1.000} \\
R3$^\circ$ & 26.9\rkn{7} & 196.635 & 153.75 & 23.130 & 24.581 & 0.108 & \rkA{1.000} & 23.902 & 161.73 & 4.082 & 23.186 & 0.245 & \rkA{1.000} & 43.517 & 125.53 & 1.785 & 27.981 & 0.021 & \rkA{1.000} & 82.194 & 249.96 & 6.680 & 24.579 & 0.053 & \rkA{1.000} \\
VGGT-SLAM$^\circ$ & 25.7\rkn{8} & 252.294 & 73.33 & 5.063 & 1.151 & 0.210 & 0.010 & 46.675 & 385.24 & 59.923 & 20.610 & 0.203 & 0.021 & 35.760 & 80.05 & 0.908 & 12.208 & 0.130 & 0.100 & 80.820 & 426.94 & 11.755 & 11.084 & 0.191 & 0.021 \\
ZipMap$^\circ$ & 3.1\rkn{9} & 189.152 & 334.57 & 48.384 & 3.805 & 0.326 & \rkA{1.000} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} \\
\bottomrule
\end{tabular}


==> tables/suppl_slam_long_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrrrrrrrrrrrrrrrr@{}}
\toprule
 &  & \multicolumn{6}{c}{7-Scenes} & \multicolumn{6}{c}{SpatialArena} & \multicolumn{6}{c}{TUM Dynamics} \\
\cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
Method & Score$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & RPE$_t$$\downarrow$ & RPE$_r$$\downarrow$ & AUC@30$\uparrow$ & Compl.$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & RPE$_t$$\downarrow$ & RPE$_r$$\downarrow$ & AUC@30$\uparrow$ & Compl.$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & RPE$_t$$\downarrow$ & RPE$_r$$\downarrow$ & AUC@30$\uparrow$ & Compl.$\uparrow$ \\
\midrule
VGGT-$\Omega$ & \rkA{97.9} & \rkA{0.040} & \rkA{11.69} & \rkA{0.040} & \rkA{1.255} & \rkA{0.854} & \rkA{1.000} & \rkC{6.680} & 167.98 & 4.656 & 5.461 & \rkC{0.615} & \rkA{1.000} & \rkA{0.011} & \rkA{12.27} & \rkA{0.011} & \rkA{0.555} & \rkA{0.839} & \rkA{1.000} \\
D\'ej\`a View & \rkB{95.6} & \rkB{0.055} & \rkB{12.47} & \rkB{0.044} & \rkB{1.432} & \rkB{0.813} & \rkA{1.000} & 7.790 & 95.71 & 1.734 & 2.661 & \rkB{0.655} & \rkA{1.000} & \rkB{0.013} & \rkB{16.38} & \rkB{0.015} & \rkB{0.565} & \rkB{0.782} & \rkA{1.000} \\
$\pi^3$-X & \rkC{93.6} & \rkC{0.060} & \rkC{13.46} & \rkC{0.047} & 1.655 & \rkC{0.796} & \rkA{1.000} & 7.032 & 144.03 & 2.576 & 4.913 & 0.552 & \rkA{1.000} & \rkC{0.019} & \rkC{19.56} & \rkC{0.020} & \rkC{0.625} & 0.732 & \rkA{1.000} \\
LingBot-Map & 89.0\rkn{4} & 0.072 & 16.73 & 0.056 & 1.728 & 0.765 & \rkA{1.000} & \rkA{5.047} & 81.33 & 1.385 & 2.661 & 0.606 & \rkA{1.000} & 0.031 & 30.07 & 0.031 & 0.807 & 0.640 & \rkA{1.000} \\
LoGeR & 88.2\rkn{5} & 0.087 & 15.88 & 0.055 & \rkC{1.567} & 0.749 & \rkA{1.000} & 8.283 & \rkC{43.63} & 0.827 & 2.923 & 0.517 & \rkA{1.000} & 0.035 & 26.65 & 0.026 & 0.788 & 0.588 & \rkA{1.000} \\
ZipMap & 87.1\rkn{6} & 0.072 & 15.99 & 0.056 & 1.662 & 0.776 & \rkA{1.000} & 22.512 & 352.01 & 6.699 & 7.562 & 0.278 & \rkA{1.000} & 0.022 & 24.95 & 0.026 & 0.639 & 0.715 & \rkA{1.000} \\
Pi-Long & 85.3\rkn{7} & 0.078 & 15.05 & 0.051 & 1.740 & 0.757 & \rkA{1.000} & \rkB{5.499} & \rkA{17.93} & \rkA{0.307} & \rkA{1.135} & \rkA{0.713} & \rkA{1.000} & 0.070 & 34.96 & 0.041 & 0.727 & 0.447 & \rkA{1.000} \\
R3 & 84.2\rkn{8} & 0.068 & 15.75 & 0.055 & 1.763 & 0.786 & \rkA{1.000} & 28.890 & 245.78 & 4.602 & 21.617 & 0.049 & \rkA{1.000} & 0.064 & 37.52 & 0.072 & 7.208 & 0.674 & \rkA{1.000} \\
IGGT4D$^\circ$ & 83.9\rkn{9} & 0.071 & 14.56 & 0.052 & 1.645 & 0.780 & \rkA{1.000} & 30.582 & 352.35 & 5.710 & 29.843 & 0.043 & \rkA{1.000} & 0.019 & 22.73 & 0.021 & 0.750 & 0.694 & \rkA{1.000} \\
Co-Me & 83.3\rkn{10} & 0.082 & 18.92 & 0.066 & 1.742 & 0.757 & \rkA{1.000} & 32.631 & 289.93 & 5.509 & 32.424 & 0.079 & \rkA{1.000} & 0.025 & 30.64 & 0.027 & 0.668 & 0.663 & \rkA{1.000} \\
DA3-L & 82.8\rkn{11} & 0.074 & 14.90 & 0.052 & 1.666 & 0.777 & \rkA{1.000} & 27.485 & 465.51 & 7.440 & 40.036 & 0.085 & \rkA{1.000} & 0.064 & 37.32 & 0.070 & 3.617 & 0.633 & \rkA{1.000} \\
VGGT-Long & 76.0\rkn{12} & 0.082 & 16.44 & 0.057 & 1.724 & 0.748 & \rkA{1.000} & 19.031 & 53.01 & 0.812 & 1.764 & 0.490 & \rkA{1.000} & 0.135 & 50.89 & 0.083 & 0.941 & 0.322 & \rkA{1.000} \\
MapAnything & 74.5\rkn{13} & 0.123 & 24.61 & 0.080 & 2.019 & 0.697 & \rkA{1.000} & 20.632 & 411.58 & 7.017 & 26.608 & 0.282 & \rkA{1.000} & 0.057 & 46.35 & 0.067 & 2.855 & 0.579 & \rkA{1.000} \\
VGGT-SLAM$^\circ$ & 73.1\rkn{14} & 0.074 & 20.46 & 0.069 & 2.463 & 0.753 & 0.098 & 16.293 & 63.04 & \rkC{0.754} & 4.255 & 0.386 & 0.080 & 0.023 & 33.11 & 0.034 & 0.793 & \rkC{0.763} & 0.066 \\
ABot-Recon & 64.9\rkn{15} & 0.178 & 21.57 & 0.071 & 1.763 & 0.523 & \rkA{1.000} & 19.387 & \rkB{36.15} & \rkB{0.476} & \rkC{1.506} & 0.182 & \rkA{1.000} & 0.193 & 48.93 & 0.059 & 1.459 & 0.183 & \rkA{1.000} \\
Scal3R & 57.8\rkn{16} & 0.188 & 33.47 & 0.128 & 1.708 & 0.643 & \rkA{1.000} & 13.482 & 103.66 & 3.596 & \rkB{1.189} & 0.581 & \rkA{1.000} & 0.150 & 54.50 & 0.087 & 1.207 & 0.265 & \rkA{1.000} \\
Fast3R & 31.4\rkn{17} & 0.288 & 61.96 & 0.263 & 10.781 & 0.534 & \rkA{1.000} & 33.351 & 265.10 & 3.955 & 98.096 & 0.001 & \rkA{1.000} & 0.306 & 151.02 & 0.284 & 17.383 & 0.250 & \rkA{1.000} \\
CUT3R & 21.9\rkn{18} & 0.527 & 55.17 & 0.173 & 4.702 & 0.213 & \rkA{1.000} & 32.684 & 126.43 & 1.894 & 12.036 & 0.026 & \rkA{1.000} & 0.286 & 59.78 & 0.093 & 3.000 & 0.157 & \rkA{1.000} \\
DUSt3R$^\circ$ & 0.0\rkn{19} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} \\
Pow3R$^\circ$ & 0.0\rkn{19} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} \\
\bottomrule
\end{tabular}


==> tables/suppl_slam_long_rgbd_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrrrrrrrrrrrrrrrr@{}}
\toprule
 &  & \multicolumn{6}{c}{7-Scenes} & \multicolumn{6}{c}{SpatialArena} & \multicolumn{6}{c}{TUM Dynamics} \\
\cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}
Method & Score$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & RPE$_t$$\downarrow$ & RPE$_r$$\downarrow$ & AUC@30$\uparrow$ & Compl.$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & RPE$_t$$\downarrow$ & RPE$_r$$\downarrow$ & AUC@30$\uparrow$ & Compl.$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & RPE$_t$$\downarrow$ & RPE$_r$$\downarrow$ & AUC@30$\uparrow$ & Compl.$\uparrow$ \\
\midrule
MapAnything & \rkA{87.2} & \rkB{0.075} & \rkB{16.69} & \rkB{0.056} & \rkB{1.835} & \rkB{0.777} & \rkA{1.000} & \rkA{14.510} & \rkA{226.40} & \rkA{4.471} & \rkA{17.425} & \rkA{0.534} & \rkA{1.000} & \rkB{0.042} & \rkB{36.08} & \rkB{0.046} & \rkB{1.953} & \rkA{0.653} & \rkA{1.000} \\
$\pi^3$-X$^\circ$ & \rkB{84.2} & \rkA{0.055} & \rkA{12.27} & \rkA{0.043} & \rkA{1.422} & \rkA{0.816} & \rkA{1.000} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & \rkA{0.024} & \rkA{27.01} & \rkA{0.025} & \rkA{0.722} & \rkB{0.643} & \rkA{1.000} \\
\bottomrule
\end{tabular}


==> tables/suppl_slam_short_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrrrrrrrrrrrrrrrrrrrrrr@{}}
\toprule
 &  & \multicolumn{6}{c}{7-Scenes} & \multicolumn{6}{c}{Oxford Spires} & \multicolumn{6}{c}{SpatialArena} & \multicolumn{6}{c}{TUM Dynamics} \\
\cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}\cmidrule(lr){21-26}
Method & Score$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & RPE$_t$$\downarrow$ & RPE$_r$$\downarrow$ & AUC@30$\uparrow$ & Compl.$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & RPE$_t$$\downarrow$ & RPE$_r$$\downarrow$ & AUC@30$\uparrow$ & Compl.$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & RPE$_t$$\downarrow$ & RPE$_r$$\downarrow$ & AUC@30$\uparrow$ & Compl.$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & RPE$_t$$\downarrow$ & RPE$_r$$\downarrow$ & AUC@30$\uparrow$ & Compl.$\uparrow$ \\
\midrule
VGGT-$\Omega$ & \rkA{92.7} & \rkA{0.040} & \rkA{11.93} & \rkA{0.040} & \rkA{1.247} & \rkA{0.859} & \rkA{1.000} & 13.099 & 129.66 & 5.327 & 11.178 & 0.672 & \rkA{1.000} & 1.756 & 66.21 & 1.314 & 7.858 & \rkB{0.776} & \rkA{1.000} & \rkA{0.010} & \rkA{13.54} & \rkA{0.011} & \rkA{0.533} & \rkA{0.844} & \rkA{1.000} \\
D\'ej\`a View & \rkB{92.0} & \rkB{0.056} & \rkB{12.85} & \rkB{0.044} & \rkB{1.451} & \rkB{0.815} & \rkA{1.000} & 8.182 & 49.76 & 2.333 & 15.665 & \rkC{0.745} & \rkA{1.000} & \rkC{1.685} & 43.55 & 0.804 & 9.689 & \rkC{0.773} & \rkA{1.000} & \rkB{0.013} & \rkC{17.31} & \rkB{0.014} & \rkB{0.559} & \rkC{0.792} & \rkA{1.000} \\
Pi-Long & \rkC{88.8} & 0.067 & 14.08 & 0.049 & 1.620 & 0.790 & \rkA{1.000} & \rkA{6.069} & \rkB{15.10} & \rkB{0.618} & \rkB{3.456} & \rkA{0.772} & \rkA{1.000} & \rkA{1.202} & \rkB{13.82} & \rkB{0.211} & \rkA{1.430} & \rkA{0.817} & \rkA{1.000} & 0.035 & 28.80 & 0.024 & 0.622 & 0.594 & \rkA{1.000} \\
$\pi^3$-X & 88.1\rkn{4} & \rkC{0.060} & 13.91 & \rkC{0.047} & 1.647 & \rkC{0.799} & \rkA{1.000} & 13.309 & 71.45 & 2.569 & 12.523 & 0.620 & \rkA{1.000} & \rkB{1.450} & \rkC{42.12} & 0.879 & 8.435 & 0.723 & \rkA{1.000} & 0.019 & 20.91 & 0.020 & 0.601 & 0.736 & \rkA{1.000} \\
LingBot-Map & 84.9\rkn{5} & 0.076 & 17.68 & 0.058 & 1.717 & 0.767 & \rkA{1.000} & \rkB{6.200} & \rkC{36.57} & \rkC{1.164} & \rkC{4.625} & \rkB{0.761} & \rkA{1.000} & 2.346 & 47.69 & 0.907 & \rkC{2.670} & 0.706 & \rkA{1.000} & 0.029 & 32.96 & 0.030 & 0.762 & 0.644 & \rkA{1.000} \\
IGGT4D & 84.2\rkn{6} & 0.075 & 15.29 & 0.054 & 1.647 & 0.778 & \rkA{1.000} & 14.483 & 92.36 & 3.349 & 22.495 & 0.559 & \rkA{1.000} & 5.008 & 117.63 & 1.810 & 21.551 & 0.517 & \rkA{1.000} & 0.018 & 22.14 & \rkC{0.019} & 0.711 & 0.732 & \rkA{1.000} \\
DA3-NGL & 83.9\rkn{7} & 0.068 & 14.13 & 0.050 & 1.554 & 0.796 & \rkA{1.000} & 12.167 & 107.39 & 3.778 & 19.373 & 0.562 & \rkA{1.000} & 3.970 & 97.16 & 1.643 & 23.636 & 0.454 & \rkA{1.000} & 0.020 & 27.52 & 0.022 & 0.692 & 0.676 & \rkA{1.000} \\
DA3-G & 83.6\rkn{8} & 0.067 & \rkC{13.58} & 0.049 & 1.566 & 0.798 & \rkA{1.000} & 15.584 & 137.40 & 3.790 & 19.394 & 0.469 & \rkA{1.000} & 5.286 & 138.96 & 1.992 & 24.157 & 0.375 & \rkA{1.000} & 0.018 & 23.80 & 0.019 & 0.725 & 0.704 & \rkA{1.000} \\
LoGeR & 83.2\rkn{9} & 0.078 & 15.48 & 0.053 & \rkC{1.488} & 0.780 & \rkA{1.000} & 12.966 & 51.82 & 2.066 & 9.763 & 0.496 & \rkA{1.000} & 5.130 & 48.23 & 0.949 & 6.445 & 0.419 & \rkA{1.000} & 0.027 & 26.70 & 0.024 & 0.743 & 0.672 & \rkA{1.000} \\
VGGT-Long & 79.2\rkn{10} & 0.070 & 15.66 & 0.054 & 1.633 & 0.781 & \rkA{1.000} & 17.088 & 42.59 & 1.819 & 11.927 & 0.488 & \rkA{1.000} & 4.599 & 51.02 & \rkC{0.801} & 10.734 & 0.540 & \rkA{1.000} & 0.054 & 29.96 & 0.026 & 0.598 & 0.560 & \rkA{1.000} \\
IGGT & 73.7\rkn{11} & 0.078 & 17.39 & 0.061 & 1.678 & 0.771 & \rkA{1.000} & 21.294 & 256.59 & 8.007 & 23.652 & 0.370 & \rkA{1.000} & 6.228 & 198.72 & 4.354 & 17.307 & 0.476 & \rkA{1.000} & 0.018 & 23.11 & 0.019 & 0.593 & 0.742 & \rkA{1.000} \\
FastVGGT & 72.3\rkn{12} & 0.072 & 16.13 & 0.056 & 1.648 & 0.782 & \rkA{1.000} & 26.315 & 267.78 & 8.383 & 25.737 & 0.276 & \rkA{1.000} & 6.163 & 191.07 & 4.150 & 22.934 & 0.421 & \rkA{1.000} & \rkC{0.017} & 24.86 & 0.019 & \rkC{0.587} & 0.738 & \rkA{1.000} \\
RobustVGGT & 72.3\rkn{12} & 0.072 & 16.13 & 0.056 & 1.648 & 0.782 & \rkA{1.000} & 26.315 & 267.78 & 8.383 & 25.737 & 0.276 & \rkA{1.000} & 6.163 & 191.07 & 4.150 & 22.934 & 0.421 & \rkA{1.000} & \rkC{0.017} & 24.86 & 0.019 & \rkC{0.587} & 0.738 & \rkA{1.000} \\
VGGT & 72.3\rkn{12} & 0.072 & 16.13 & 0.056 & 1.648 & 0.782 & \rkA{1.000} & 26.315 & 267.78 & 8.383 & 25.737 & 0.276 & \rkA{1.000} & 6.163 & 191.07 & 4.150 & 22.934 & 0.421 & \rkA{1.000} & \rkC{0.017} & 24.86 & 0.019 & \rkC{0.587} & 0.738 & \rkA{1.000} \\
R3 & 71.8\rkn{15} & 0.071 & 16.67 & 0.056 & 1.792 & 0.787 & \rkA{1.000} & 26.206 & 172.67 & 4.742 & 24.319 & 0.236 & \rkA{1.000} & 10.748 & 154.55 & 2.327 & 26.417 & 0.094 & \rkA{1.000} & 0.053 & 35.38 & 0.059 & 6.788 & 0.679 & \rkA{1.000} \\
ZipMap & 71.7\rkn{16} & 0.072 & 16.47 & 0.056 & 1.691 & 0.780 & \rkA{1.000} & 33.412 & 198.08 & 7.616 & 23.588 & 0.147 & \rkA{1.000} & 3.843 & 115.57 & 2.235 & 9.586 & 0.615 & \rkA{1.000} & 0.022 & 26.67 & 0.026 & 0.630 & 0.720 & \rkA{1.000} \\
DA3-L & 71.2\rkn{17} & 0.073 & 15.68 & 0.053 & 1.684 & 0.785 & \rkA{1.000} & 24.189 & 209.31 & 6.434 & 25.172 & 0.289 & \rkA{1.000} & 5.688 & 198.22 & 2.937 & 18.035 & 0.317 & \rkA{1.000} & 0.060 & 44.89 & 0.061 & 2.419 & 0.598 & \rkA{1.000} \\
ABot-Recon & 70.8\rkn{18} & 0.133 & 19.84 & 0.065 & 1.539 & 0.659 & \rkA{1.000} & \rkC{6.618} & \rkA{13.29} & \rkA{0.340} & \rkA{1.611} & 0.602 & \rkA{1.000} & 4.331 & \rkA{13.35} & \rkA{0.164} & \rkB{1.457} & 0.463 & \rkA{1.000} & 0.105 & 34.89 & 0.034 & 1.345 & 0.343 & \rkA{1.000} \\
AMB3R$^\circ$ & 69.9\rkn{19} & 0.078 & 17.64 & 0.064 & 1.731 & 0.772 & \rkA{1.000} & 25.248 & 231.27 & 7.415 & 20.443 & 0.289 & \rkA{1.000} & 4.134 & 125.74 & 2.168 & 14.611 & 0.495 & \rkA{1.000} & 0.032 & 33.01 & 0.030 & 0.779 & 0.645 & \rkA{1.000} \\
OmniVGGT & 69.8\rkn{20} & 0.086 & 18.19 & 0.068 & 3.001 & 0.753 & \rkA{1.000} & 35.142 & 144.48 & 4.232 & 21.604 & 0.089 & \rkA{1.000} & 11.594 & 220.66 & 4.664 & 27.195 & 0.188 & \rkA{1.000} & 0.018 & 22.50 & 0.019 & 0.633 & 0.745 & \rkA{1.000} \\
MapAnything & 69.0\rkn{21} & 0.118 & 24.62 & 0.078 & 1.948 & 0.704 & \rkA{1.000} & 15.484 & 125.90 & 5.199 & 19.255 & 0.553 & \rkA{1.000} & 3.452 & 128.37 & 1.898 & 13.712 & 0.574 & \rkA{1.000} & 0.058 & 49.54 & 0.067 & 2.883 & 0.587 & \rkA{1.000} \\
VGGT-SLAM$^\circ$ & 69.0\rkn{22} & 0.076 & 22.29 & 0.060 & 1.974 & 0.753 & 0.279 & 26.754 & 124.17 & 3.732 & 17.159 & 0.241 & 0.151 & 6.772 & 128.56 & 2.909 & 17.535 & 0.409 & 0.280 & 0.021 & \rkB{15.19} & 0.021 & 0.875 & \rkB{0.808} & 0.177 \\
Co-Me & 64.1\rkn{23} & 0.076 & 17.90 & 0.060 & 1.665 & 0.773 & \rkA{1.000} & 34.137 & 382.45 & 11.318 & 32.146 & 0.093 & \rkA{1.000} & 8.519 & 199.74 & 3.386 & 19.228 & 0.299 & \rkA{1.000} & 0.022 & 32.36 & 0.026 & 0.644 & 0.686 & \rkA{1.000} \\
Scal3R & 58.3\rkn{24} & 0.155 & 23.96 & 0.093 & 1.588 & 0.704 & \rkA{1.000} & 15.243 & 64.44 & 3.299 & 7.268 & 0.551 & \rkA{1.000} & 4.906 & 48.70 & 1.232 & 4.568 & 0.510 & \rkA{1.000} & 0.089 & 38.95 & 0.046 & 0.787 & 0.465 & \rkA{1.000} \\
CUT3R & 55.1\rkn{25} & 0.146 & 27.30 & 0.087 & 2.190 & 0.618 & \rkA{1.000} & 19.578 & 78.86 & 1.896 & 9.702 & 0.182 & \rkA{1.000} & 12.205 & 82.43 & 1.074 & 16.892 & 0.100 & \rkA{1.000} & 0.167 & 53.95 & 0.077 & 6.138 & 0.333 & \rkA{1.000} \\
MASt3R$^\circ$ & 44.9\rkn{26} & 0.073 & 15.83 & 0.054 & 1.866 & 0.768 & \rkA{1.000} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & 0.029 & 47.20 & 0.038 & 1.042 & 0.580 & \rkA{1.000} \\
Fast3R & 29.8\rkn{27} & 0.256 & 53.54 & 0.236 & 9.992 & 0.602 & \rkA{1.000} & 35.665 & 266.87 & 5.929 & 58.768 & 0.042 & \rkA{1.000} & 14.166 & 286.36 & 3.741 & 80.763 & 0.016 & \rkA{1.000} & 0.141 & 100.79 & 0.177 & 10.450 & 0.422 & \rkA{1.000} \\
GenCeption-Pose$^\circ$ & 4.7\rkn{28} & 0.258 & 82.27 & 0.179 & 7.069 & 0.105 & \rkA{1.000} & {\tiny TL} & {\tiny TL} & {\tiny TL} & {\tiny TL} & {\tiny TL} & {\tiny TL} & {\tiny TL} & {\tiny TL} & {\tiny TL} & {\tiny TL} & {\tiny TL} & {\tiny TL} & 0.042 & 84.99 & 0.027 & 6.427 & 0.065 & \rkA{1.000} \\
Pow3R$^\circ$ & 1.2\rkn{29} & 0.317 & 116.67 & 0.269 & 6.039 & 0.251 & \rkA{1.000} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} \\
DUSt3R$^\circ$ & 0.4\rkn{30} & 0.408 & 129.90 & 0.304 & 6.741 & 0.165 & \rkA{1.000} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} & {\tiny OOM} \\
\bottomrule
\end{tabular}


==> tables/suppl_slam_short_rgbd_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrrrrrrrrrrrrrrrrrrrrrr@{}}
\toprule
 &  & \multicolumn{6}{c}{7-Scenes} & \multicolumn{6}{c}{Oxford Spires} & \multicolumn{6}{c}{SpatialArena} & \multicolumn{6}{c}{TUM Dynamics} \\
\cmidrule(lr){3-8}\cmidrule(lr){9-14}\cmidrule(lr){15-20}\cmidrule(lr){21-26}
Method & Score$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & RPE$_t$$\downarrow$ & RPE$_r$$\downarrow$ & AUC@30$\uparrow$ & Compl.$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & RPE$_t$$\downarrow$ & RPE$_r$$\downarrow$ & AUC@30$\uparrow$ & Compl.$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & RPE$_t$$\downarrow$ & RPE$_r$$\downarrow$ & AUC@30$\uparrow$ & Compl.$\uparrow$ & ATE$\downarrow$ & Drift$\downarrow$ & RPE$_t$$\downarrow$ & RPE$_r$$\downarrow$ & AUC@30$\uparrow$ & Compl.$\uparrow$ \\
\midrule
$\pi^3$-X & \rkA{91.1} & \rkA{0.055} & \rkA{12.63} & \rkA{0.043} & \rkA{1.424} & \rkA{0.817} & \rkA{1.000} & -- & -- & -- & -- & -- & -- & \rkB{2.036} & \rkB{49.64} & \rkB{1.215} & \rkB{13.725} & \rkB{0.776} & \rkA{1.000} & \rkB{0.022} & \rkB{24.22} & \rkB{0.022} & \rkA{0.670} & \rkB{0.712} & \rkA{1.000} \\
MapAnything & \rkB{83.1} & \rkB{0.074} & \rkB{16.77} & \rkB{0.054} & \rkB{1.780} & \rkB{0.783} & \rkA{1.000} & -- & -- & -- & -- & -- & -- & \rkA{1.350} & \rkA{41.77} & \rkA{0.858} & \rkA{5.746} & \rkA{0.802} & \rkA{1.000} & \rkC{0.046} & \rkC{40.92} & \rkC{0.053} & \rkC{2.131} & \rkC{0.654} & \rkA{1.000} \\
OmniVGGT & \rkC{80.1} & \rkC{0.107} & \rkC{20.84} & \rkC{0.080} & \rkC{3.948} & \rkC{0.725} & \rkA{1.000} & -- & -- & -- & -- & -- & -- & \rkC{7.235} & \rkC{124.29} & \rkC{2.176} & \rkC{17.099} & \rkC{0.301} & \rkA{1.000} & \rkA{0.018} & \rkA{22.82} & \rkA{0.019} & \rkB{0.688} & \rkA{0.746} & \rkA{1.000} \\
\bottomrule
\end{tabular}


==> tables/suppl_strengths.tex <==
% Strengths and weaknesses of each model family (sec/suppl_discussion.tex, Sec. B.1.4). Numbers from the result
% tables, Tab. tab:suppl:sa_gap, and the per-dataset results of the leaderboard dump of 2026-11-23.
\begin{table*}[t]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.12}
\caption{\textbf{Strengths and weaknesses of the evaluated model families.} ``Public'' is the mean over the ranked public datasets of a task, as in \cref{tab:suppl:sa_gap}; errors are AbsRel unless stated otherwise.}
\label{tab:suppl:strengths}
\begin{tabular}{@{}p{2.2cm}p{5.9cm}p{6.2cm}p{1.5cm}@{}}
\toprule
Family & Strengths & Weaknesses & Use for \\
\midrule
Monocular depth (MoGe-3, MoGe-2, UniDepthV2, Marigold V2, Depth Pro) &
Lowest AbsRel on every ranked public MonoDepth dataset; MoGe-3 ranks second in MonoDepth (first without \oursdata; 4.0\% public) and has the best $\delta_{1.03}$ on iBims-1 (82.1\%). &
Single image only; no progress once \oursdata is scored ($-2.8$ points per year; $+1.9$ without); four of the five largest increases on \oursdata (MoGe-3, InfiniDepth, MoGe-2, MoGe; $4.1$--$4.2\times$; MoGe-3 17.0\%, 4th), where three 3D/4D models are more accurate (14.2--16.0\%); error more than doubles under camera roll (MoGe-3: 9.8\% below $15^\circ$, 23.5\% at $60$--$90^\circ$); smooth away thin structures. &
Single images of indoor and object-scale scenes \\
\addlinespace
Video depth (DVD, DepthCrafter, ChronoDepth) &
Temporally consistent depth without cameras; DVD is the best video depth model on public data (11\%). &
Less accurate than the best 3D/4D model on every VideoDepth dataset; collapse on \oursdata (DVD 37.3\%, ChronoDepth 41.6\%, DepthCrafter 50.7\%, against 11.0\% for VGGT-$\Omega$); miss distant regions (\cref{fig:suppl:video_depth_sa}). &
Short clips where cameras are not needed \\
\addlinespace
Pairwise 3D (DUSt3R, MASt3R, Pow3R) &
Enter all five tasks with a simple pairwise design, on which most later 3D/4D models build. &
Memory grows with the number of pairs: DUSt3R and Pow3R run out of memory on every \oursdata SLAM sequence and on almost all other short- and long-range sequences; \oursdata MonoDepth 33.7--33.8\% for DUSt3R and Pow3R (8.1--8.7\% public); errors over entire walls on HiRoom. &
Few-view reconstruction \\
\addlinespace
Multi-view 3D/4D (VGGT-$\Omega$, $\pi^3$-X, D\'ej\`a View, DA3, IGGT4D, VGGT) &
Hold the first 20 overall places; lead MonoDepth, VideoDepth, MVRecon, and SfM; on \oursdata, lead MonoDepth (VGGT-$\Omega$, 14.2\%), VideoDepth (11.0\%), and SfM (D\'ej\`a View, AUC@$5^\circ$ 0.270); fastest progress on multi-view tasks (24.7 points per year in MVRecon). &
Cannot run the large SLAM range; drift on short \oursdata sequences (VGGT-$\Omega$ 66.2\%, against 11.9\% on 7-Scenes; 42--221\% for the 14 models that drift by at most 18.2\% on 7-Scenes); MVRecon F-score at most 0.20 and median SfM AUC@$5^\circ$ 0.062 on \oursdata; isolated fragments and far outliers; inconsistent use of priors (DA3-NGL with cameras: F-score 0.667 to 0.222). DA3 models transfer least (DA3-G: SfM AUC@$5^\circ$ rank 2 to 9, MVRecon F-score rank 1 to 8; DA3-NGL: VideoDepth rank 3 to 12). &
Depth, reconstruction, and poses up to a few hundred images \\
\addlinespace
Long-sequence systems (Pi-Long, LingBot-Map, VGGT-Long, ABot-Recon, LoGeR) &
The only models that run the large SLAM range; lead the short and large \oursdata ranges (Pi-Long: ATE 1.20\,m and 13.1\,m, drift 13.8\% and 27.0\%; ABot-Recon: drift 13.4\% on the short range). &
Frequent memory failures (ZipMap on every large Oxford Spires and VBR sequence, Scal3R on 6 of 7 VBR sequences); incomplete trajectories (VGGT-SLAM: completeness 0.10 on the large \oursdata range); large-range drift above 50\% on \oursdata for all but Pi-Long (27.0\%) and ABot-Recon (48.1\%); low drift and low ATE do not coincide (ABot-Recon, LingBot-Map). &
Long recordings, city-scale paths \\
\addlinespace
VLMs (Gemini 4 Argon, GPT-6 Astra, Claude Opus 5.5, SenseNova-Vision, DepthLM) &
Fastest progress on MonoDepth (31.5 points per year); close to the median model on AerialMetric (Gemini 4 Argon, 6.0\%; median 4.9\%); the commercial VLMs answer metric depth queries in text, without a depth head. &
Least accurate family: on \oursdata, 28.2\% (Gemini 4 Argon) to 45.4\% (Qwen3-VL), and $\delta_{1.03}$ at most 13.9\%; nearly planar depth on a \oursdata frame (Claude Opus 5.5, GPT-6 Astra, AbsRel 0.39--0.40); VideoDepth 27--36\% (\cref{tab:exp:video}) and 46.2--55.1\% on \oursdata; commercial VLMs are queried only at $16{\times}16$ points. &
Coarse metric layout from language queries \\
\bottomrule
\end{tabular}
\end{table*}


==> tables/suppl_videodepth_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrrrrrrrrrr@{}}
\toprule
Method & Score$\uparrow$ & AbsRel$\downarrow$ & $\delta_{1.03}$$\uparrow$ & $\delta_{1.25}$$\uparrow$ & $\delta_{1.25^2}$$\uparrow$ & $\delta_{1.25^3}$$\uparrow$ & SqRel$\downarrow$ & RMSE$\downarrow$ & RMSE$_{\log}$$\downarrow$ & log10$\downarrow$ & iRMSE$\downarrow$ & SILog$\downarrow$ & Normal$\downarrow$ \\
\midrule
VGGT-$\Omega$ & \rkA{96.5} & \rkA{6.49} & \rkA{55.25} & \rkA{94.67} & \rkA{98.08} & \rkA{98.98} & \rkA{0.269} & \rkA{1.600} & \rkA{0.126} & \rkA{0.028} & \rkA{0.102} & \rkA{12.52} & -- \\
$\pi^3$-X & \rkB{91.9} & \rkB{7.98} & \rkB{52.55} & \rkB{90.97} & \rkB{96.22} & \rkB{97.93} & \rkB{0.311} & \rkB{1.754} & \rkB{0.158} & \rkB{0.037} & 900.613 & \rkB{15.58} & -- \\
D\'ej\`a View & \rkC{86.7} & \rkC{9.73} & \rkC{45.09} & \rkC{89.13} & \rkC{95.24} & 97.47 & \rkC{0.454} & 2.122 & 0.222 & \rkC{0.052} & 3953.443 & 21.51 & -- \\
DA3-NGL$^\circ$ & 86.3\rkn{4} & 10.36 & 48.43 & 88.64 & 94.79 & 97.27 & 0.494 & 1.958 & 0.168 & 0.045 & 6.494 & 16.68 & -- \\
DA3-G$^\circ$ & 85.6\rkn{5} & 10.30 & 47.68 & 88.34 & 94.70 & 97.04 & 0.442 & 1.994 & 0.171 & 0.045 & 0.130 & 16.92 & -- \\
IGGT4D$^\circ$ & 84.1\rkn{6} & 11.98 & 47.45 & 87.52 & 94.61 & 96.81 & 0.498 & 2.069 & 0.235 & 0.057 & 5354.446 & 22.92 & -- \\
DA3-L & 82.2\rkn{7} & 12.12 & 43.46 & 85.84 & 93.76 & 96.84 & 0.557 & \rkC{2.087} & 0.217 & 0.055 & 2681.432 & 21.33 & -- \\
GenCeption-Depth & 77.1\rkn{8} & 14.04 & 29.65 & 83.98 & 94.39 & \rkC{97.73} & 1.066 & 2.495 & 0.227 & 0.059 & 4335.069 & 22.37 & -- \\
OmniVGGT$^\circ$ & 75.3\rkn{9} & 13.82 & 42.78 & 84.51 & 91.57 & 94.81 & 0.702 & 2.802 & 0.370 & 0.078 & 13495.642 & 36.02 & -- \\
FastVGGT$^\circ$ & 74.6\rkn{10} & 14.35 & 38.67 & 83.86 & 91.53 & 94.87 & 0.668 & 2.621 & 0.297 & 0.071 & 5969.294 & 29.07 & -- \\
RobustVGGT$^\circ$ & 74.6\rkn{10} & 14.35 & 38.67 & 83.86 & 91.53 & 94.87 & 0.668 & 2.621 & 0.297 & 0.071 & 5969.294 & 29.07 & -- \\
VGGT$^\circ$ & 74.6\rkn{10} & 14.35 & 38.67 & 83.86 & 91.53 & 94.87 & 0.668 & 2.621 & 0.297 & 0.071 & 5969.294 & 29.07 & -- \\
DVD & 74.3\rkn{13} & 15.39 & 31.24 & 81.76 & 92.51 & 96.27 & 1.938 & 3.495 & \rkC{0.210} & 0.062 & \rkB{0.120} & \rkC{20.80} & -- \\
AMB3R$^\circ$ & 72.0\rkn{14} & 13.66 & 37.73 & 83.04 & 91.85 & 95.65 & 0.399 & 1.864 & 0.259 & 0.068 & 5583.617 & 25.23 & -- \\
IGGT$^\circ$ & 71.8\rkn{15} & 12.48 & 34.51 & 86.25 & 93.50 & 96.35 & 0.622 & 2.431 & 0.244 & 0.061 & 4036.381 & 23.76 & -- \\
DepthCrafter & 65.2\rkn{16} & 20.58 & 21.63 & 78.42 & 89.50 & 94.43 & 2.860 & 4.415 & 0.260 & 0.078 & \rkC{0.121} & 25.71 & -- \\
MapAnything$^\circ$ & 59.5\rkn{17} & 22.38 & 34.53 & 73.14 & 84.39 & 90.49 & 1.388 & 3.731 & 0.360 & 0.101 & 4178.492 & 34.95 & -- \\
CUT3R & 58.3\rkn{18} & 24.92 & 24.63 & 73.08 & 84.79 & 90.45 & 1.137 & 3.133 & 0.427 & 0.113 & 8798.876 & 41.65 & -- \\
ChronoDepth & 56.0\rkn{19} & 23.18 & 18.79 & 71.61 & 86.55 & 93.01 & 0.894 & 2.734 & 0.364 & 0.103 & 6767.686 & 35.69 & -- \\
Fast3R & 51.9\rkn{20} & 26.91 & 17.73 & 69.55 & 84.45 & 90.92 & 1.225 & 3.021 & 0.357 & 0.107 & 2636.241 & 35.07 & -- \\
Co-Me & 50.7\rkn{21} & 25.46 & 20.85 & 70.70 & 84.82 & 91.14 & 1.209 & 3.309 & 0.370 & 0.106 & 1720.575 & 36.17 & -- \\
MASt3R$^\circ$ & 50.5\rkn{22} & 24.72 & 16.95 & 74.45 & 88.04 & 92.94 & 1.084 & 2.754 & 0.416 & 0.107 & 12048.722 & 40.49 & -- \\
SenseNova-Vision & 47.4\rkn{23} & 27.10 & 16.07 & 66.42 & 82.06 & 89.79 & 1.193 & 3.648 & 1.002 & 0.185 & 58221.927 & 97.47 & -- \\
DepthLM & 34.7\rkn{24} & 30.32 & 15.68 & 63.25 & 79.97 & 87.86 & 1.378 & 3.667 & 0.421 & 0.128 & 885.722 & 41.29 & -- \\
DepthVLM & 26.7\rkn{25} & 35.36 & 8.44 & 55.64 & 77.53 & 85.88 & 1.607 & 4.241 & 0.518 & 0.154 & 6972.525 & 50.49 & -- \\
Qwen3-VL & 20.9\rkn{26} & 36.37 & 8.53 & 52.39 & 75.48 & 86.34 & 1.663 & 4.111 & 0.533 & 0.157 & 6348.939 & 52.37 & -- \\
DUSt3R$^\circ$ & 8.9\rkn{27} & 45.21 & 11.25 & 53.79 & 70.73 & 79.98 & 2.452 & 5.528 & 1.080 & 0.227 & 46578.359 & 105.20 & -- \\
Pow3R$^\circ$ & 8.8\rkn{28} & 44.88 & 10.46 & 54.83 & 71.64 & 80.82 & 2.372 & 5.384 & 1.012 & 0.222 & 40382.538 & 98.13 & -- \\
\bottomrule
\end{tabular}


==> tables/suppl_videodepth_rgbc_body.tex <==
% Generated by scripts/leaderboard/make_tables.py from the benchmark dashboard (2026-11-23T12:18:52Z); do not edit.
\begin{tabular}{@{}lrrrrrrrrrrrrr@{}}
\toprule
Method & Score$\uparrow$ & AbsRel$\downarrow$ & $\delta_{1.03}$$\uparrow$ & $\delta_{1.25}$$\uparrow$ & $\delta_{1.25^2}$$\uparrow$ & $\delta_{1.25^3}$$\uparrow$ & SqRel$\downarrow$ & RMSE$\downarrow$ & RMSE$_{\log}$$\downarrow$ & log10$\downarrow$ & iRMSE$\downarrow$ & SILog$\downarrow$ & Normal$\downarrow$ \\
\midrule
$\pi^3$-X & \rkA{92.7} & \rkA{11.41} & \rkA{34.82} & \rkA{85.85} & \rkA{95.55} & \rkA{97.85} & \rkA{0.349} & \rkA{2.414} & \rkA{0.219} & \rkA{0.051} & \rkB{0.184} & \rkA{21.64} & -- \\
MapAnything & \rkB{83.7} & \rkB{16.91} & \rkB{25.67} & \rkB{79.80} & \rkB{93.15} & \rkB{96.65} & \rkB{0.819} & \rkB{2.783} & \rkB{0.266} & \rkB{0.066} & \rkA{0.147} & \rkB{26.46} & -- \\
DA3-NGL & \rkC{79.0} & \rkC{18.48} & \rkC{22.78} & \rkC{77.79} & \rkC{91.61} & \rkC{96.24} & \rkC{0.900} & \rkC{2.865} & \rkC{0.274} & \rkC{0.071} & \rkC{0.197} & \rkC{27.17} & -- \\
OmniVGGT$^\circ$ & 60.1\rkn{4} & 18.84 & 17.93 & 73.09 & 90.21 & 94.77 & 0.751 & 3.987 & 0.320 & 0.084 & 0.181 & 31.76 & -- \\
\bottomrule
\end{tabular}


==> tables/tasks.tex <==
\begin{table*}[t]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Evaluation tasks of \ours.} For each task: the input tracks, the datasets, the alignment applied before scoring (\cref{sec:align}), and the reported metrics. SLAM is additionally split into short, long, and large range tracks by input length. \Suppref{data} lists the scenes and images of every dataset, and \suppref{metrics} defines the metrics. $^\dagger$Kept in the per-dataset tables but excluded from the aggregate ranking (\suppref{data}).}
\label{tab:tasks}
\begin{tabular}{>{\raggedright\arraybackslash}p{0.09\textwidth}>{\raggedright\arraybackslash}p{0.09\textwidth}>{\raggedright\arraybackslash}p{0.365\textwidth}>{\raggedright\arraybackslash}p{0.13\textwidth}>{\raggedright\arraybackslash}p{0.26\textwidth}}
\toprule
Task & Tracks & Datasets & Alignment & Metrics \\
\midrule
MonoDepth & \texttt{rgb} &
NYUv2~\cite{DBLP:conf/eccv/SilbermanHKF12}, KITTI (Eigen)~\cite{DBLP:conf/cvpr/GeigerLU12}, ETH3D~\cite{DBLP:conf/cvpr/SchopsSGSSPG17}, DIODE~\cite{DBLP:journals/corr/abs-1908-00463}, HAMMER~\cite{DBLP:conf/cvpr/JungRZBLVSZAILN23}, iBims-1~\cite{DBLP:conf/eccv/KochLF018}, Spring$^\dagger$~\cite{DBLP:conf/cvpr/MehlSJNB23}, Synth4K~\cite{DBLP:conf/cvpr/YuLWLWZWZHP26}, AerialMetric~\cite{DBLP:conf/eccv/SongCZZFYHCC26}, \oursdata &
affine, per image &
AbsRel, $\delta_\tau$ ($\tau\in\{1.03,1.25,1.25^2,1.25^3\}$), normal angular error \\
VideoDepth & \texttt{rgb}, \texttt{rgbc} &
Sintel~\cite{DBLP:conf/eccv/ButlerWSB12}, Bonn~\cite{DBLP:conf/iros/PalazzoloBLGS19}, KITTI~\cite{DBLP:conf/cvpr/GeigerLU12}, DyCheck~\cite{DBLP:conf/nips/GaoLTRK22}, \oursdata &
affine, per sequence &
AbsRel, $\delta_\tau$ \\
MVRecon & \texttt{rgb}, \texttt{rgbc}, \texttt{rgbd} &
7-Scenes~\cite{DBLP:conf/cvpr/ShottonGZICF13}, ScanNet++$^\dagger$~\cite{DBLP:conf/iccv/YeshwanthLND23}, HiRoom~\cite{DBLP:conf/iclr/LinCLCLZPGZSFK26}, NRGBD~\cite{DBLP:conf/cvpr/AzinovicMGNT22}, ETH3D~\cite{DBLP:conf/cvpr/SchopsSGSSPG17}, Tanks\&Temples~\cite{DBLP:journals/tog/KnapitschPZK17}, DTU~\cite{DBLP:journals/ijcv/AanaesJVTD16}, \oursdata &
$\mathrm{Sim}(3)$ on poses; TSDF fusion (\oursdata: back-projection) &
Acc, Comp, Overall; precision, recall, F-score \\
SfM & \texttt{rgb}, \texttt{rgbd} &
ETH3D~\cite{DBLP:conf/cvpr/SchopsSGSSPG17}, Tanks\&Temples~\cite{DBLP:journals/tog/KnapitschPZK17}, IMC Phototourism~\cite{DBLP:journals/ijcv/JinMMMFYT21}, DTU~\cite{DBLP:journals/ijcv/AanaesJVTD16}, ScanNet++$^\dagger$~\cite{DBLP:conf/iccv/YeshwanthLND23}, HiRoom~\cite{DBLP:conf/iclr/LinCLCLZPGZSFK26}, TexturePoorSfM~\cite{DBLP:conf/cvpr/HeSWPHBZ24}, \oursdata &
none (pairwise); $\mathrm{Sim}(3)$ for ATE &
RRA/RTA@$\{5,15,30\}^\circ$, AUC@$1$--$30^\circ$, mAA@$30^\circ$, ATE \\
SLAM & \texttt{rgb}, \texttt{rgbd} &
7-Scenes~\cite{DBLP:conf/cvpr/ShottonGZICF13}, TUM RGB-D~\cite{DBLP:conf/iros/SturmEEBC12}, Oxford Spires~\cite{DBLP:journals/ijrr/TaoMZWFF26}, VBR~\cite{DBLP:conf/icra/BriziGGFSRG24}, KITTI Odometry~\cite{DBLP:conf/cvpr/GeigerLU12}, \oursdata &
$\mathrm{Sim}(3)$ &
ATE, RPE, pose AUC, drift, completeness \\
\bottomrule
\end{tabular}
\end{table*}

